String Diagrams for Process Mining

Run two process-discovery algorithms on the same event log and they return two different pictures of the same process. Petri nets, causal nets, process trees and BPMN each rely on routing machinery of their own, and their only common ground is the traces they generate. A trace lists activities one after another, so it discards the concurrency the notations exist to express, and two models with identical trace languages can describe genuinely different processes. Whether two discovered models mean the same thing therefore has no notation-independent answer. We show that all four notations admit one canonical presentation, a signature recording a model's activities and the typed interfaces along which they compose, and nothing of the routing machinery. Four construction theorems establish this presentation notation by notation, so two models are compared in a form that each notation determines on its own. Signature equality implies trace equivalence and is strictly finer, separating genuine concurrency from interleaved choice, which a trace comparison cannot, and signature inclusion implies trace inclusion. In a recovery study on one object-centric log, the discovered causal net has exactly the ground-truth signature, while the discovered Petri net's signature strictly contains it and locates every behaviour the Petri net adds in its silent structure. The gain is largest for object-centric data, where a single log supports several notations at once. The four notations become one calculus, in which a translation between them is a claim that can be checked.

==> tikz/categories/fig_22.tex <==
\begin{tikzpicture}[inline]
  \node[cospanblue, minimum height=3cm] (b1) at (-2.5,0) {};
  \node[lc={black}{2}, spider] (s1) at (-2.5,+0.750) {};
  \node[lc={black}{1}, spider] (s2) at (-2.5,-0.000) {};
  \node[lc={black}{0}, spider] (s5) at (-2.5,-1.000) {};
  \node[] (a1) at (-1.7,0) {$\rightarrow$};
  \node[cospangrey, minimum height=3cm, minimum width=2.5cm] (m1) at (0,0) {};
  \node[draw, rounded corners=5pt, minimum size=0.75cm, fill=white] (f1) at (0,0.375) {$f$};
  \draw[wire] (f1.160) to [out=135, in=0] ++(-0.5,+0.25);
  \draw[wire] (f1.200) to [out=225, in=0] ++(-0.5,-0.25);
  \draw[bluewire] (f1.20) to [out=45, in=180] ++(+0.5,+0.25);
  \draw[bluewire] (f1.340) to [out=315, in=180] ++(+0.5,-0.25);
  \node[lc={black}{2}, spider] at ([shift={(-0.9,0.4)}]f1) {};
  \node[lc={black}{1}, spider] at ([shift={(-0.9,-0.4)}]f1) {};
  \node[lc={blue}{2}, spider] at ([shift={(0.9,0.4)}]f1) {};
  \node[lc={blue}{1}, spider] at ([shift={(0.9,-0.4)}]f1) {};
  \node[draw, rounded corners=5pt, minimum size=0.75cm, fill=white] (f2) at (0,-1.000) {$k$};
  \draw[-] (f2.180) to [out=180, in=0] ++(-0.5,0);
  \draw[bluewire] (f2.0) to [out=0, in=180] ++(+0.5,0);
  \node[lc={black}{0}, spider] at ([shift={(-0.9,0)}]f2) {};
  \node[lc={blue}{0}, spider] at ([shift={(+0.9,0)}]f2) {};
  \node[] (a1) at (+1.7,0) {$\leftarrow$};
  \node[cospanblue, minimum height=3cm] (b2) at (2.5,0) {};
  \node[lc={blue}{2}, spider] (s3) at (+2.5,+0.750) {};
  \node[lc={blue}{1}, spider] (s4) at (+2.5,-0.000) {};
  \node[lc={blue}{0}, spider] (s6) at (+2.5,-1.000) {};
\end{tikzpicture}


==> tikz/categories/fig_23.tex <==
\begin{tikzpicture}[inline]
  \node[cospanblue, minimum height=3cm] (b1) at (-2.5,0) {};
  \node[lc={blue}{2}, spider] (s1) at (-2.5,+0.750) {};
  \node[lc={blue}{1}, spider] (s2) at (-2.5,-0.000) {};
  \node[lc={blue}{0}, spider] (s5) at (-2.5,-1.000) {};
  \node[] (a1) at (-1.7,0) {$\rightarrow$};
  \node[cospangrey, minimum height=3cm, minimum width=4cm] (m1) at (0.75,0) {};
  \node[draw, rounded corners=5pt, minimum size=0.75cm, fill=white] (f1) at (1,0) {$h$};
  \node[spider] (p2) at ([shift={(-1.4,0.375)}]f1) {};
  \draw[bluewire] (p2) to [out=110, in=0] ++(-0.5,+0.4);
  \draw[bluewire] (p2) to [out=-110, in=0] ++(-0.5,-0.4);
  \node[lc={blue}{2}, spider] at ([shift={(-0.5,0.4)}]p2) {};
  \node[lc={blue}{1}, spider] at ([shift={(-0.5,-0.4)}]p2) {};
  \node[lc={blue}{0}, spider] at ([shift={(-1.9,-1)}]f1) {};
  \node[spider] (p3) at ([shift={(0.9,-0)}]f1) {};
  \draw[bluewire] (f1.160) to [out=135, in=0] (p2);
  \draw[bluewire] (f1.200) to [out=225, in=0] ++(-1.5,-0.85);
  \node[lc={blue}{3}, spider] (p4) at ([shift={(-0.9,0.37)}]f1) {};
  \draw[redwire] (f1.25) to [out=0, in=135] (p3);
  \draw[redwire] (f1.-25) to [out=0, in=-135] (p3);
  \draw[redwire] (p3) to ++(0.5,0);
  \node[lc={red}{0}, spider] at ([shift={(0.5,0)}]p3) {};
  \node[] (a2) at (3.125,0) {$\leftarrow$};
  \node[cospanblue, minimum height=3cm] (b2) at (3.875,0) {};
  \node[lc={red}{0}, spider] (s4) at (3.875,0) {};
\end{tikzpicture}


==> tikz/categories/fig_24.tex <==
\begin{tikzpicture}[inline]
  \node[cospanblue, minimum height=3cm] (b1) at (-2.5,0) {};
  \node[lc={black}{2}, spider] (s1) at (-2.5,+0.750) {};
  \node[lc={black}{1}, spider] (s2) at (-2.5,-0.000) {};
  \node[lc={black}{0}, spider] (s5) at (-2.5,-1.000) {};
  \node[] (a1) at (-1.7,0) {$\rightarrow$};
  \node[cospangrey, minimum height=3cm, minimum width=6cm] (m1) at (1.75,0) {};
  \node[draw, rounded corners=5pt, minimum size=0.75cm, fill=white] (f1) at (0,0.375) {$f$};
  \draw[wire] (f1.160) to [out=135, in=0] ++(-0.5,+0.25);
  \draw[wire] (f1.200) to [out=225, in=0] ++(-0.5,-0.25);
  \draw[bluewire] (f1.20) to [out=45, in=180] ++(+0.5,+0.25);
  \draw[bluewire] (f1.340) to [out=315, in=180] ++(+0.5,-0.25);
  \node[lc={black}{2}, spider] at ([shift={(-0.9,0.4)}]f1) {};
  \node[lc={black}{1}, spider] at ([shift={(-0.9,-0.4)}]f1) {};
  \node[lc={blue}{2}, spider] (p4) at ([shift={(0.9,0.4)}]f1) {};
  \node[lc={blue}{1}, spider] (p5) at ([shift={(0.9,-0.4)}]f1) {};
  \node[draw, rounded corners=5pt, minimum size=0.75cm, fill=white] (f2) at (0,-1.000) {$k$};
  \draw[wire] (f2.180) to [out=180, in=0] ++(-0.5,0);
  \draw[bluewire] (f2.0) to [out=0, in=180] ++(+0.5,0);
  \node[lc={black}{0}, spider] at ([shift={(-0.9,0)}]f2) {};
  \node[draw, rounded corners=5pt, minimum size=0.75cm, fill=white] (f3) at (2.95,0) {$h$};
  \node[spider] (p3) at ([shift={(-1.5,0.375)}]f3) {};
  \draw[bluewire] (f3.160) to [out=135, in=0] (p3);
  \draw[bluewire] (f3.200) to [out=225, in=0] ++(-1.7,-0.85);
  \draw[bluewire] (p3) to [out=110, in=0] ++(-0.5,+0.4);
  \draw[bluewire] (p3) to [out=-110, in=0] ++(-0.5,-0.4);
  \node[lc={blue}{3}, spider] (p4) at ([shift={(-0.9,0.37)}]f3) {};
  \node[lc={blue}{0}, spider] (p3) at ([shift={(+0.9,0)}]f2) {};
  \node[spider] (p6) at ([shift={(0.9,0)}]f3) {};
  \draw[redwire] (f3.25) to [out=0, in=135] (p6);
  \draw[redwire] (f3.-25) to [out=0, in=-135] (p6);
  \draw[redwire] (p6) to ([shift={(0.5,0)}]p6);
  \node[lc={red}{0}, spider] at ([shift={(0.5,0)}]p6) {};
  \node[] (a1) at (5,0) {$\leftarrow$};
  \node[cospanblue, minimum height=3cm] (b2) at (5.75,0) {};
  \node[lc={red}{0}, spider] (s4) at (5.75,0) {};
\end{tikzpicture}


==> tikz/categories/fig_25.tex <==
\begin{tikzpicture}[inline]
  \node[morphismblue, minimum height=1.5cm] (m1a) {$f$};
  \node[morphismblue] (m1g) at (0,-1.5) {$k$};
  \node[spider] (s1) at (1,0) {};
  \node[morphismblue, minimum height=1.5cm] (m1b) at (2,-0.375){$h$};
  \node[spider] (s2) at (3,-0.375) {};
  \draw[wire] ($(m1a.south west)!0.75!(m1a.north west)$) -- ++(-0.5,0) node[left, font=\scriptsize] {};
  \draw[wire] ($(m1a.south west)!0.25!(m1a.north west)$) -- ++(-0.5,0) node[left, font=\scriptsize] {};
  \draw[bluewire] ($(m1a.south east)!0.75!(m1a.north east)$) to[out=0, in=100] (s1);
  \draw[bluewire] ($(m1a.south east)!0.25!(m1a.north east)$) to[out=0, in=-100] (s1);
  \draw[bluewire] (s1) to[out=0,in=180] ($(m1b.south west)!0.75!(m1b.north west)$);
  \draw[wire] (m1g.west) -- ++(-0.5,0) node[left] {};
  \draw[bluewire] (m1g.east) to[out=0, in=180] ($(m1b.south west)!0.25!(m1b.north west)$);
  \draw[redwire] ($(m1b.south east)!0.75!(m1b.north east)$) to[out=0,in=100] (s2);
  \draw[redwire] ($(m1b.south east)!0.25!(m1b.north east)$) to[out=0,in=-100] (s2);
  \draw[redwire] (s2) -- ++(0.5,0) node[left,font=\scriptsize] {};
\end{tikzpicture}


==> tikz/categories/fig_26.tex <==
\begin{tikzpicture}[inline]
\node[morphismblue, minimum height=1.5cm] (m1a) {$f$};
\node[morphismblue] (m1g) at (0,-1.5) {$k$};
\node[morphismblue, minimum height=1.5cm] (m1b) at (2,-0.450){$h$};
\draw[wire] ($(m1a.south west)!0.75!(m1a.north west)$) -- ++(-0.5,0) node[left, font=\scriptsize] {};
\draw[wire] ($(m1a.south west)!0.25!(m1a.north west)$) -- ++(-0.5,0) node[left, font=\scriptsize] {};
\draw[wire] ($(m1a.south east)!0.75!(m1a.north east)$) to[out=0,in=180] ($(m1b.south west)!0.75!(m1b.north west)$);
\draw[wire] ($(m1a.south east)!0.25!(m1a.north east)$) to[out=0,in=180] ($(m1b.south west)!0.55!(m1b.north west)$);
\draw[wire] (m1g.west) -- ++(-0.5,0) node[left] {};
\draw[wire] (m1g.east) to[out=0, in=180] ($(m1b.south west)!0.25!(m1b.north west)$);
\draw[wire] ($(m1b.south east)!0.75!(m1b.north east)$) -- ++(+0.5,0) node[left] {};
\draw[wire] ($(m1b.south east)!0.25!(m1b.north east)$) -- ++(+0.5,0) node[left] {};
\end{tikzpicture}


==> tikz/categories/fig_27.tex <==
\begin{tikzpicture}[inline]
\node[morphismblue, minimum height=1.5cm] (m1a) {$f$};
\node[morphismblue] (m1g) at (0,-1.5) {$k$};
\node[morphismblue, minimum height=1.5cm] (m1b) at (2,-0.450){$h$};
\draw[wire] ($(m1a.south west)!0.75!(m1a.north west)$) -- ++(-0.5,0) node[left, font=\scriptsize] {};
\draw[wire] ($(m1a.south west)!0.25!(m1a.north west)$) -- ++(-0.5,0) node[left, font=\scriptsize] {};
\draw[wire] ($(m1a.south east)!0.75!(m1a.north east)$) to[out=0,in=180] ($(m1b.south west)!0.75!(m1b.north west)$);
\draw[wire] ($(m1a.south east)!0.25!(m1a.north east)$) to[out=0,in=180] ($(m1b.south west)!0.55!(m1b.north west)$);
\draw[wire] (m1g.west) -- ++(-0.5,0) node[left] {};
\draw[wire] (m1g.east) -- ++(+2.5,0) node[left] {};
\draw[wire] ($(m1b.south east)!0.75!(m1b.north east)$) -- ++(+0.5,0) node[left] {};
\draw[wire] ($(m1b.south east)!0.25!(m1b.north east)$) -- ++(+0.5,0) node[left] {};
\end{tikzpicture}


==> tikz/categories/fig_28.tex <==
\begin{tikzpicture}[inline]
  \node[morphismblue, minimum height=0.75cm] (1) at (-2,0.5) {$f$};
  \node[morphismblue, minimum height=0.75cm] (2) at (-2,-0.5) {$k$};
  \node[morphismblue, minimum height=1.5cm] (3) at (0,0) {$h$};
  \node[morphismblue, minimum height=0.75cm] (4) at (2,0.5) {$f$};
  \node[morphismblue, minimum height=0.75cm] (5) at (2,-0.5) {$k$};

  \draw[wire] ($(1.south west)!0.50!(1.north west)$) -- ++(-0.5,0) node[left, font=\scriptsize] {};
  \draw[wire] ($(2.south west)!0.50!(2.north west)$) -- ++(-0.5,0) node[left, font=\scriptsize] {};

  \draw[wire] ($(1.south east)!0.50!(1.north east)$) to[out=0,in=180] ($(3.south west)!0.75!(3.north west)$);
  \draw[wire] ($(2.south east)!0.50!(2.north east)$) to[out=0,in=180] ($(3.south west)!0.25!(3.north west)$);

  \draw[wire] ($(3.south east)!0.75!(3.north east)$) to[out=0,in=180] ($(4.south west)!0.50!(4.north west)$);
  \draw[wire] ($(3.south east)!0.25!(3.north east)$) to[out=0,in=180] ($(5.south west)!0.50!(5.north west)$);

  \draw[wire] ($(4.south east)!0.50!(4.north east)$) -- ++(+0.5,0) node[left, font=\scriptsize] {};
  \draw[wire] ($(5.south east)!0.50!(5.north east)$) -- ++(+0.5,0) node[left, font=\scriptsize] {};

\end{tikzpicture}


==> tikz/categories/motive_three_faces.tex <==
\begin{tikzpicture}[petriBase, inline, scale=0.95, every node/.style={transform shape},
    place/.append style={minimum size=6mm},
    transition/.append style={minimum size=6.5mm, font=\small},
    plab/.style={font=\footnotesize, black!60, inner sep=1pt},
    ptitle/.style={font=\small\bfseries, inner sep=2pt},
    note/.style={font=\scriptsize, black!55, inner sep=1pt},
    rule/.style={black!30, line width=0.5pt},
    cnact/.style={rectangle, rounded corners=2pt, draw=black!55, fill=black!5,
                  minimum size=6.5mm, font=\small},
    omk/.style={circle, draw=#1, fill=#1, minimum size=4.2pt, inner sep=0pt},
    smk/.style={rectangle, draw=#1, fill=#1, minimum size=4.8pt, inner sep=0pt},
    card/.style={font=\scriptsize, inner sep=0.5pt},
    bind/.style={black!55, line width=0.5pt, dashed},
    op/.style={circle, draw=black!55, fill=black!4, inner sep=1.2pt, minimum size=5mm,
               font=\small},
    lboth/.style={rectangle, rounded corners=2pt, draw=black!55, fill=black!5,
                  minimum size=6.5mm, font=\small},
    litem/.style={rectangle, rounded corners=2pt, draw=redcol, fill=redcol!12,
                  minimum size=6.5mm, font=\small},
    task/.style={rectangle, draw=black!65, fill=black!4, minimum size=6.5mm, font=\small},
    gw/.style={diamond, draw=black!60, fill=black!6, inner sep=1pt, minimum size=7.6mm,
               font=\small},
    wt/.style={font=\scriptsize, inner sep=1pt},
    trace/.style={font=\small, inner sep=1.5pt},
    uwire/.style={typedwire, draw=black!75},
    sbox/.style={rectangle, draw=boxblueborder, thick, fill=boxblue, outer sep=0pt,
                 minimum width=0.44cm, minimum height=0.44cm, font=\scriptsize\sffamily}]

  \def\ycap{-1.95}
  \def\ycapB{-2.60}
  \def\rowB{-5.10}

  \providecommand{\mtfbrief}{0}
  \ifnum\mtfbrief=1
    \def\xSD{7.10}\def\ySD{0}
    \def\ycap{-2.30}
    \def\capSD{\ycap}
    \def\legendY{-3.55}
    \def\numOCPN{}\def\numSD{}\def\sufOCPN{}
  \else
    \def\xSD{12.35}\def\ySD{-5.10}
    \def\capSD{\ycapB}
    \def\numOCPN{(i) }\def\numSD{(vi) }\def\sufOCPN{ 1}
  \fi

  \begin{scope}[shift={(0,0)}]
    \node[T]                (a)   at (0,0)          {$a$};
    \node[blueP, tokens=1]  (po)  at (2.3,0.95)     {};
    \node[redP,  tokens=2]  (pi)  at (1.15,-0.95)   {};
    \node[T]                (p)   at (2.3,-0.95)    {$p$};
    \node[redP]             (pi2) at (3.45,-0.95)   {};
    \node[T]                (s)   at (4.6,0)        {$s$};

    \draw[blueflow] (a)   -- (po);
    \draw[blueflow] (po)  -- (s);
    \draw[redflow]  (a)   -- (pi) node[wt, pos=0.5, below left]  {$2$};
    \draw[redflow]  (pi)  -- (p);
    \draw[redflow]  (p)   -- (pi2);
    \draw[redflow]  (pi2) -- (s)  node[wt, pos=0.5, below right] {$2$};

    \ifnum\mtfbrief=1
      \node[note, anchor=north] at (2.3,-1.45) {arc weight};
    \fi
    \node[ptitle] at (2.3,\ycap) {\numOCPN object-centric Petri net\sufOCPN};
  \end{scope}

  \ifnum\mtfbrief=0
  \begin{scope}[shift={(5.90,-0.36)}]
    \node[cnact] (ca) at (0,0)     {$a$};
    \node[cnact] (cp) at (2.2,1.0) {$p$};
    \node[cnact] (cs) at (4.4,0)   {$s$};

    \draw[redflow,  name path=rap] (ca) to[out=48,in=180] (cp.west);
    \draw[redflow,  name path=rps] (cp.east) to[out=0,in=132] (cs);
    \draw[blueflow, name path=blu] (ca) to[out=-32,in=212] (cs);

    \path[name path=vA]    (0.85,-1.0) -- (0.85,1.7);
    \path[name path=vS]    (3.55,-1.0) -- (3.55,1.7);
    \path[name path=vPin]  (1.45,-1.0) -- (1.45,1.7);
    \path[name path=vPout] (2.95,-1.0) -- (2.95,1.7);
    \path[name intersections={of=rap and vA,    by=mItemA}];
    \path[name intersections={of=blu and vA,    by=mOrdA}];
    \path[name intersections={of=rps and vS,    by=mItemS}];
    \path[name intersections={of=blu and vS,    by=mOrdS}];
    \path[name intersections={of=rap and vPin,  by=pIn}];
    \path[name intersections={of=rps and vPout, by=pOut}];

    \draw[bind] (mItemA) -- (mOrdA);
    \draw[bind] (mItemS) -- (mOrdS);

    \node[smk=redcol, label={[card,redcol]above left:$2$}]  at (mItemA) {};
    \node[smk=redcol, label={[card,redcol]above right:$2$}] at (mItemS) {};
    \node[omk=redcol]  at (pIn)   {};
    \node[omk=redcol]  at (pOut)  {};
    \node[omk=bluecol] at (mOrdA) {};
    \node[omk=bluecol] at (mOrdS) {};

    \node[ptitle] at (2.2,{\ycap+0.36}) {(ii) object-centric causal net};
  \end{scope}
  \fi

  \ifnum\mtfbrief=0
  \begin{scope}[shift={(13.90,-0.39)}]
    \def\dd{0.06}
    \providecommand{\dualleg}[2]{%
      \draw[bluewire] ($(#1)!\dd cm!90:(#2)$)  -- ($(#2)!\dd cm!-90:(#1)$);
      \draw[redwire]  ($(#1)!\dd cm!-90:(#2)$) -- ($(#2)!\dd cm!90:(#1)$);
    }
    \coordinate (tr)   at (0,1.55);
    \coordinate (tpl)  at (0,0.45);
    \coordinate (tAt)  at (-1.37,0.67);
    \coordinate (tSt)  at (1.37,0.67);
    \coordinate (tP1t) at (-0.6,-0.48);
    \coordinate (tP2t) at (0.6,-0.48);
    \coordinate (trA)  at ($(tr)!0.20cm!(tAt)$);
    \coordinate (trS)  at ($(tr)!0.20cm!(tSt)$);

    \dualleg{tAt}{trA}
    \dualleg{trS}{tSt}
    \draw[redwire] (0,1.37) -- (0,0.62);
    \draw[redwire] ($(tpl)!0.20cm!(tP1t)$) -- (tP1t);
    \draw[redwire] ($(tpl)!0.20cm!(tP2t)$) -- (tP2t);

    \node[op]    (root)  at (tr)          {$\to$};
    \node[lboth] (ta)    at (-1.45,0.45)  {$a$};
    \node[op]    (tplus) at (tpl)         {$+$};
    \node[lboth] (ts)    at (1.45,0.45)   {$s$};
    \node[litem] (tp1)   at (-0.6,-0.70)  {$p$};
    \node[litem] (tp2)   at (0.6,-0.70)   {$p$};

    \node[ptitle] at (0,{\ycap+0.39}) {(iii) object-centric process tree};
  \end{scope}
  \fi

  \ifnum\mtfbrief=0
  \begin{scope}[shift={(5.80,\rowB+0.69)}]
    \node[task] (ba)  at (0,0)        {$a$};
    \node[gw]   (bg1) at (1.15,-0.90) {$+$};
    \node[task] (bp1) at (2.30,-0.20) {$p$};
    \node[task] (bp2) at (2.30,-1.60) {$p$};
    \node[gw]   (bg2) at (3.45,-0.90) {$+$};
    \node[task] (bs)  at (4.60,0)     {$s$};

    \draw[blueflow] (ba) to[out=25,in=155] (bs);
    \draw[redflow]  (ba)  -- (bg1);
    \draw[redflow]  (bg1) -- (bp1);
    \draw[redflow]  (bg1) -- (bp2);
    \draw[redflow]  (bp1) -- (bg2);
    \draw[redflow]  (bp2) -- (bg2);
    \draw[redflow]  (bg2) -- (bs);

    \node[ptitle] at (2.30,{\ycapB-0.69}) {(v) typed BPMN};
  \end{scope}

  \fi

  \begin{scope}[shift={(\xSD,\ySD)}]
    \node[morphismblue, minimum height=2cm, minimum width=0.95cm]    (da)  at (0,0)      {$a$};
    \node[morphismblue, minimum height=0.65cm, minimum width=0.65cm] (dp1) at (1.5,0.75) {$p$};
    \node[morphismblue, minimum height=0.65cm, minimum width=0.65cm] (dp2) at (1.5,0.0)  {$p$};
    \node[morphismblue, minimum height=2cm, minimum width=0.95cm]    (ds)  at (3.1,0)    {$s$};

    \draw[redwire] ($(da.south east)!0.875!(da.north east)$) to[out=0,in=180] (dp1.west);
    \draw[redwire] (dp1.east) to[out=0,in=180] ($(ds.south west)!0.875!(ds.north west)$);
    \draw[redwire] ($(da.south east)!0.5!(da.north east)$) to[out=0,in=180] (dp2.west);
    \draw[redwire] (dp2.east) to[out=0,in=180] ($(ds.south west)!0.5!(ds.north west)$);
    \draw[bluewire] ($(da.south east)!0.125!(da.north east)$) -- ($(ds.south west)!0.125!(ds.north west)$);

    \ifnum\mtfbrief=1
      \node[note, anchor=north] at (1.55,-1.45) {one wire per item};
    \fi
    \node[ptitle] at (1.55,\capSD) {\numSD string diagram};
  \end{scope}

  \ifnum\mtfbrief=0

  \begin{scope}[shift={(0,\rowB+0.18)}]
    \node[T]                (na)   at (0,0)          {$a$};
    \node[blueP, tokens=1]  (npo)  at (2.3,1.15)     {};
    \node[redP,  tokens=1]  (npi1) at (1.15,-0.30)   {};
    \node[T]                (np1)  at (2.3,-0.30)    {$p$};
    \node[redP]             (npq1) at (3.45,-0.30)   {};
    \node[redP,  tokens=1]  (npi2) at (1.15,-1.50)   {};
    \node[T]                (np2)  at (2.3,-1.50)    {$p$};
    \node[redP]             (npq2) at (3.45,-1.50)   {};
    \node[T]                (ns)   at (4.6,0)        {$s$};

    \draw[blueflow] (na)   -- (npo);
    \draw[blueflow] (npo)  -- (ns);
    \draw[redflow]  (na)   -- (npi1);
    \draw[redflow]  (npi1) -- (np1);
    \draw[redflow]  (np1)  -- (npq1);
    \draw[redflow]  (npq1) -- (ns);
    \draw[redflow]  (na)   -- (npi2);
    \draw[redflow]  (npi2) -- (np2);
    \draw[redflow]  (np2)  -- (npq2);
    \draw[redflow]  (npq2) -- (ns);

    \node[ptitle] at (2.3,{\ycapB-0.18}) {(iv) object-centric Petri net 2};
  \end{scope}
  \fi

  \ifnum\mtfbrief=1
    \draw[rule] (5.80,-1.85) -- (5.80,1.65);
    \node[blueP, minimum size=4mm, label distance=2pt, label={[plab]right:order}] at (0.2,\legendY) {};
    \node[redP,  minimum size=4mm, label distance=2pt, label={[plab]right:item}]  at (2.2,\legendY) {};
  \fi

\end{tikzpicture}


==> tikz/ed_chest_pain/closing_1_discharge.tex <==
\begin{tikzpicture}[
    act/.style={morphismblue, font=\footnotesize, inner sep=1pt},
    patw/.style={thick, draw=typepat},
    labw/.style={thick, draw=typelab},
    imgw/.style={thick, draw=typeimg},
    seam/.style={dashed, thick, gray!70},
    seamdot/.style={circle, draw=gray!65, fill=gray!25, minimum size=3.2pt, inner sep=0pt},
    ptitle/.style={font=\small\bfseries, inner sep=2pt}]

  \useasboundingbox (-0.15,-0.55) rectangle (5.45,2.6);
  \begin{scope}[xshift=0.00cm]

  \draw[patw] (0,1.30) -- (5.25,1.30);
  \draw[labw] (0,0.65) -- (5.25,0.65);
  \draw[imgw] (0,0.00) -- (5.25,0.00);

  \node[act, minimum width=0.95cm, minimum height=1.9cm] at (0.82,0.65) {Exa$_1$};
  \node[act, minimum width=0.95cm, minimum height=0.48cm] at (2.62,0.65) {Tro$-$};
  \node[act, minimum width=0.95cm, minimum height=0.48cm] at (2.62,0.00) {ECG$-$};
  \node[act, minimum width=0.95cm, minimum height=1.9cm] at (4.42,0.65) {Dis};

  \draw[seam] (1.72,-0.40) -- (1.72,1.72);
  \foreach \y in {1.30,0.65,0.00} \node[seamdot] at (1.72,\y) {};
  \node[font=\small, gray!80, anchor=south, inner sep=1pt] at (1.72,1.72) {$C_1^{\,n}$};

  \node[ptitle] at (2.62,2.35) {Closing 1 (both clear)};
  \end{scope}
\end{tikzpicture}


==> tikz/ed_chest_pain/closing_2_admit_trop.tex <==
\begin{tikzpicture}[
    act/.style={morphismblue, font=\footnotesize, inner sep=1pt},
    patw/.style={thick, draw=typepat},
    labw/.style={thick, draw=typelab},
    imgw/.style={thick, draw=typeimg},
    seam/.style={dashed, thick, gray!70},
    seamdot/.style={circle, draw=gray!65, fill=gray!25, minimum size=3.2pt, inner sep=0pt},
    ptitle/.style={font=\small\bfseries, inner sep=2pt}]

  \useasboundingbox (-0.15,-0.55) rectangle (5.45,2.6);
  \begin{scope}[xshift=0.00cm]

  \draw[patw] (0,1.30) -- (5.25,1.30);
  \draw[labw] (0,0.65) -- (5.25,0.65);
  \draw[imgw] (0,0.00) -- (5.25,0.00);

  \node[act, minimum width=0.95cm, minimum height=1.9cm] at (0.82,0.65) {Exa$_1$};
  \node[act, minimum width=0.95cm, minimum height=0.48cm] at (2.62,0.65) {Tro$+$};
  \node[act, minimum width=0.95cm, minimum height=0.48cm] at (2.62,0.00) {ECG$-$};
  \node[act, minimum width=0.95cm, minimum height=1.9cm] at (4.42,0.65) {Adm$_{\mathrm{t}}$};

  \draw[seam] (1.72,-0.40) -- (1.72,1.72);
  \foreach \y in {1.30,0.65,0.00} \node[seamdot] at (1.72,\y) {};
  \node[font=\small, gray!80, anchor=south, inner sep=1pt] at (1.72,1.72) {$C_1^{\,n}$};

  \node[ptitle] at (2.62,2.35) {Closing 2 (troponin $+$)};
  \end{scope}
\end{tikzpicture}


==> tikz/ed_chest_pain/closing_3_admit_ecg.tex <==
\begin{tikzpicture}[
    act/.style={morphismblue, font=\footnotesize, inner sep=1pt},
    patw/.style={thick, draw=typepat},
    labw/.style={thick, draw=typelab},
    imgw/.style={thick, draw=typeimg},
    seam/.style={dashed, thick, gray!70},
    seamdot/.style={circle, draw=gray!65, fill=gray!25, minimum size=3.2pt, inner sep=0pt},
    ptitle/.style={font=\small\bfseries, inner sep=2pt}]

  \useasboundingbox (-0.15,-0.55) rectangle (5.45,2.6);
  \begin{scope}[xshift=0.00cm]

  \draw[patw] (0,1.30) -- (5.25,1.30);
  \draw[labw] (0,0.65) -- (5.25,0.65);
  \draw[imgw] (0,0.00) -- (5.25,0.00);

  \node[act, minimum width=0.95cm, minimum height=1.9cm] at (0.82,0.65) {Exa$_1$};
  \node[act, minimum width=0.95cm, minimum height=0.48cm] at (2.62,0.65) {Tro$-$};
  \node[act, minimum width=0.95cm, minimum height=0.48cm] at (2.62,0.00) {ECG$+$};
  \node[act, minimum width=0.95cm, minimum height=1.9cm] at (4.42,0.65) {Adm$_{\mathrm{e}}$};

  \draw[seam] (1.72,-0.40) -- (1.72,1.72);
  \foreach \y in {1.30,0.65,0.00} \node[seamdot] at (1.72,\y) {};
  \node[font=\small, gray!80, anchor=south, inner sep=1pt] at (1.72,1.72) {$C_1^{\,n}$};

  \node[ptitle] at (2.62,2.35) {Closing 3 (ECG $+$)};
  \end{scope}
\end{tikzpicture}


==> tikz/ed_chest_pain/closing_4_admit_both.tex <==
\begin{tikzpicture}[
    act/.style={morphismblue, font=\footnotesize, inner sep=1pt},
    patw/.style={thick, draw=typepat},
    labw/.style={thick, draw=typelab},
    imgw/.style={thick, draw=typeimg},
    seam/.style={dashed, thick, gray!70},
    seamdot/.style={circle, draw=gray!65, fill=gray!25, minimum size=3.2pt, inner sep=0pt},
    ptitle/.style={font=\small\bfseries, inner sep=2pt}]

  \useasboundingbox (-0.15,-0.55) rectangle (5.45,2.6);
  \begin{scope}[xshift=0.00cm]

  \draw[patw] (0,1.30) -- (5.25,1.30);
  \draw[labw] (0,0.65) -- (5.25,0.65);
  \draw[imgw] (0,0.00) -- (5.25,0.00);

  \node[act, minimum width=0.95cm, minimum height=1.9cm] at (0.82,0.65) {Exa$_1$};
  \node[act, minimum width=0.95cm, minimum height=0.48cm] at (2.62,0.65) {Tro$+$};
  \node[act, minimum width=0.95cm, minimum height=0.48cm] at (2.62,0.00) {ECG$+$};
  \node[act, minimum width=0.95cm, minimum height=1.9cm] at (4.42,0.65) {Adm$_{\mathrm{te}}$};

  \draw[seam] (1.72,-0.40) -- (1.72,1.72);
  \foreach \y in {1.30,0.65,0.00} \node[seamdot] at (1.72,\y) {};
  \node[font=\small, gray!80, anchor=south, inner sep=1pt] at (1.72,1.72) {$C_1^{\,n}$};

  \node[ptitle] at (2.62,2.35) {Closing 4 (both $+$)};
  \end{scope}
\end{tikzpicture}


==> tikz/ed_chest_pain/legend.tex <==
\begin{tikzpicture}[
    act/.style={morphismblue, font=\footnotesize, inner sep=1pt},
    patw/.style={thick, draw=typepat},
    labw/.style={thick, draw=typelab},
    imgw/.style={thick, draw=typeimg},
    seam/.style={dashed, thick, gray!70},
    seamdot/.style={circle, draw=gray!65, fill=gray!25, minimum size=3.2pt, inner sep=0pt},
    ptitle/.style={font=\small\bfseries, inner sep=2pt}]
  \useasboundingbox (-0.15,-0.55) rectangle (5.45,2.6);

  \node[anchor=north west, font=\footnotesize, inner sep=0pt] at (0.20,2.45) {%
    \renewcommand{\arraystretch}{0.95}%
    \begin{tabular}{@{}l@{\quad}l@{}}
      Exa$_1$ & first examination\\
      Rex & re-examination\\
      Tro$\pm$ & troponin, $+$ or $-$\\
      ECG$\pm$ & ECG, $+$ or $-$\\
      Dis & discharge\\
      Adm$_{\mathrm{t}}$ & admit on troponin\\
      Adm$_{\mathrm{e}}$ & admit on ECG\\
      Adm$_{\mathrm{te}}$ & admit on both
    \end{tabular}};

  \draw[patw] (4.20,1.60) -- (4.65,1.60) node[anchor=west, font=\footnotesize, inner sep=2pt] {pat};
  \draw[labw] (4.20,1.10) -- (4.65,1.10) node[anchor=west, font=\footnotesize, inner sep=2pt] {lab};
  \draw[imgw] (4.20,0.60) -- (4.65,0.60) node[anchor=west, font=\footnotesize, inner sep=2pt] {img};
\end{tikzpicture}


==> tikz/ed_chest_pain/loop_L1.tex <==
\begin{tikzpicture}[
    act/.style={morphismblue, font=\footnotesize, inner sep=1pt},
    patw/.style={thick, draw=typepat},
    labw/.style={thick, draw=typelab},
    imgw/.style={thick, draw=typeimg},
    seam/.style={dashed, thick, gray!70},
    seamdot/.style={circle, draw=gray!65, fill=gray!25, minimum size=3.2pt, inner sep=0pt},
    ptitle/.style={font=\small\bfseries, inner sep=2pt}]

  \useasboundingbox (-0.15,-0.55) rectangle (5.45,2.6);
  \begin{scope}[xshift=0.90cm]

  \draw[patw] (0,1.30) -- (3.45,1.30);
  \draw[labw] (0,0.65) -- (3.45,0.65);
  \draw[imgw] (0,0.00) -- (3.45,0.00);

  \node[act, minimum width=0.95cm, minimum height=0.48cm] at (0.82,0.65) {Tro$-$};
  \node[act, minimum width=0.95cm, minimum height=0.48cm] at (0.82,0.00) {ECG$-$};
  \node[act, minimum width=0.95cm, minimum height=1.9cm] at (2.62,0.65) {Rex};

  \draw[seam] (0.17,-0.40) -- (0.17,1.72);
  \foreach \y in {1.30,0.65,0.00} \node[seamdot] at (0.17,\y) {};
  \draw[seam] (3.28,-0.40) -- (3.28,1.72);
  \foreach \y in {1.30,0.65,0.00} \node[seamdot] at (3.28,\y) {};

  \node[ptitle] at (1.73,2.35) {$C_1$ (both-clear round)};
  \end{scope}
\end{tikzpicture}


==> tikz/ed_chest_pain/ocpn_class3_family.tex <==
\begin{tikzpicture}[
    act/.style={morphismblue, font=\footnotesize, inner sep=1pt},
    patw/.style={thick, draw=typepat},
    labw/.style={thick, draw=typelab},
    imgw/.style={thick, draw=typeimg},
    pw/.style={font=\scriptsize, inner sep=0.5pt, anchor=south west},
    round/.style={dashed, thick, gray!70, rounded corners=3pt}]

  \draw[patw] (0.55,1.30) -- (11.25,1.30);
  \draw[labw] (0.55,0.65) -- (11.25,0.65);
  \draw[imgw] (0.55,0.00) -- (11.25,0.00);

  \node[act, minimum width=0.85cm, minimum height=1.9cm] at (0.55,0.65) {Arr};
  \node[act, minimum width=0.85cm, minimum height=1.9cm] at (1.90,0.65) {Exa$_1$};

  \draw[round] (2.75,-0.45) rectangle (5.75,1.75);
  \node[act, minimum width=0.85cm, minimum height=0.48cm] (t1) at (3.55,0.65) {Tro$-$};
  \node[pw] at (t1.north east) {$b_i$};
  \node[act, minimum width=0.85cm, minimum height=0.48cm] (e1) at (3.55,0.00) {ECG$-$};
  \node[pw] at (e1.north east) {$c_i$};
  \node[act, minimum width=0.85cm, minimum height=1.9cm] at (5.05,0.65) {Rex};
  \node[font=\footnotesize, gray!80, anchor=south] at (4.25,1.75) {$R_{b_i,c_i}$};
  \node[font=\footnotesize, gray!80, anchor=west] at (5.75,1.55) {$\times\, a$};
  \draw[decorate, decoration={brace, amplitude=4pt, mirror}, gray!80, thick] (2.75,-0.55) -- (5.75,-0.55)
    node[midway, below=4pt, font=\footnotesize] {$R_u$};

  \node[act, minimum width=0.85cm, minimum height=0.48cm] (t2) at (6.65,0.65) {Tro$-$};
  \node[pw] at (t2.north east) {$b'$};
  \node[act, minimum width=0.85cm, minimum height=0.48cm] (e2) at (6.65,0.00) {ECG$-$};
  \node[pw] at (e2.north east) {$c'$};
  \node[act, minimum width=0.85cm, minimum height=0.48cm] at (8.05,0.00) {ECG$+$};

  \node[act, minimum width=0.85cm, minimum height=1.9cm] at (9.45,0.65) {Adm$_{\mathrm{e}}$};
  \node[act, minimum width=0.85cm, minimum height=1.9cm] at (10.85,0.65) {Dep};

  \node[font=\scriptsize, anchor=east] at (0.05,1.30) {patient};
  \node[font=\scriptsize, anchor=east] at (0.05,0.65) {lab};
  \node[font=\scriptsize, anchor=east] at (0.05,0.00) {imaging};
\end{tikzpicture}


==> tikz/introduction/routing_collapse.tex <==
\begin{tikzpicture}[petriBase, inline, scale=1.05, every node/.style={transform shape},
    silentT/.style={transition, fill=black!22},
    place/.append style={minimum size=6mm},
    transition/.append style={minimum size=6mm, font=\small},
    plab/.style={font=\footnotesize, black!60, inner sep=1pt},
    ptitle/.style={font=\small\bfseries, inner sep=2pt},
    note/.style={font=\scriptsize, black!55, inner sep=1pt},
    rule/.style={black!30, line width=0.5pt}]

  \def\ytop{1.0}
  \def\ybot{-1.0}
  \def\ycap{-3.05}

  \begin{scope}[shift={(0,0)}]
    \node[blueP, tokens=1] (Ap0) at (0,0)          {};
    \node[T]               (Aa)  at (1.0,0)        {$a$};
    \node[redP]            (Api) at (2.0,\ytop)    {};
    \node[blueP]           (Apo) at (2.0,\ybot)    {};
    \node[T]               (Ab)  at (3.0,\ytop)    {$b$};
    \node[T]               (Ac)  at (3.0,\ybot)    {$c$};

    \draw[blueflow] (Ap0) -- (Aa);
    \draw[redflow]  (Aa)  -- (Api);
    \draw[blueflow] (Aa)  -- (Apo);
    \draw[redflow]  (Api) -- (Ab);
    \draw[blueflow] (Apo) -- (Ac);

    \node[ptitle] at (1.5,\ycap) {(i) OCPN, miner 1};
  \end{scope}

  \begin{scope}[shift={(4.5,0)}]
    \node[blueP, tokens=1] (Bp0)  at (0,0)         {};
    \node[T]               (Ba)   at (1.0,0)       {$a$};
    \node[redP]            (Bpi1) at (1.95,\ytop)  {};
    \node[silentT]         (Bt)   at (2.85,\ytop)  {$\tau$};
    \node[redP]            (Bpi2) at (3.75,\ytop)  {};
    \node[blueP]           (Bpo)  at (2.4,\ybot)   {};
    \node[blueP]           (Bpo2) at (2.85,-1.95)  {};
    \node[T]               (Bb)   at (4.65,\ytop)  {$b$};
    \node[T]               (Bc)   at (4.65,\ybot)  {$c$};

    \draw[blueflow] (Bp0)  -- (Ba);
    \draw[redflow]  (Ba)   -- (Bpi1);
    \draw[redflow]  (Bpi1) -- (Bt);
    \draw[redflow]  (Bt)   -- (Bpi2);
    \draw[redflow]  (Bpi2) -- (Bb);
    \draw[blueflow] (Ba)   -- (Bpo);
    \draw[blueflow] (Bpo)  -- (Bc);
    \draw[blueflow] (Ba.south) to[out=-90,in=180] (Bpo2);
    \draw[blueflow] (Bpo2) to[out=0,in=-90] (Bc.south);

    \node[note, anchor=south] at (2.85,\ytop+0.42) {silent split};
    \node[note, anchor=north] at (2.85,-2.32)      {implicit place};

    \node[ptitle] at (2.3,\ycap) {(ii) OCPN, miner 2};
  \end{scope}

  \draw[rule] (10.35,-2.75) -- (10.35,1.75);

  \begin{scope}[shift={(11.55,0)}]
    \node[morphismblue] (Da) at (0,0)       {$a$};
    \node[morphismblue] (Db) at (2.0,\ytop) {$b$};
    \node[morphismblue] (Dc) at (2.0,\ybot) {$c$};

    \draw[bluewire] (Da.west) -- ++(-0.55,0);
    \draw[redwire]  ([yshift=1.6mm]Da.east) to[out=0,in=180] (Db.west);
    \draw[bluewire] ([yshift=-1.6mm]Da.east) to[out=0,in=180] (Dc.west);
    \draw[redwire]  (Db.east) -- ++(0.55,0);
    \draw[bluewire] (Dc.east) -- ++(0.55,0);

    \node[ptitle] at (1.0,\ycap) {(iii) one string diagram};
  \end{scope}

  \node[blueP, minimum size=4mm, label distance=2pt, label={[plab]right:order}] at (0.2,-3.95) {};
  \node[redP,  minimum size=4mm, label distance=2pt, label={[plab]right:item}]  at (2.2,-3.95) {};

\end{tikzpicture}


==> tikz/running_example/re_bpmn_cospans.tex <==
\begin{tikzpicture}[inline,
    bspd/.style={spider, fill=bluecol},
    rspd/.style={spider, fill=redcol},
    mbox/.style={draw=black, rounded corners=4pt, fill=white, minimum size=0.75cm, font=\small},
    plabel/.style={font=\tiny}]

  \node[font=\footnotesize] at (2.7,1.4) {decorated cospan};
  \node[font=\footnotesize] at (9.0,1.4) {string diagram};

  \foreach \row/\g in {0/b, -1.5/e}{%
    \begin{scope}[yshift=\row cm]
      \node[font=\small] at (-2.3,0) {$g_{\g}$};
      \node[cospanblue, minimum height=0.6cm] (L) at (0,0) {};
      \node[bspd] at (0,0) {};
      \node at (0.9,0) {$\rightarrow$};
      \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (A) at (2.7,0) {};
      \node[mbox] (f) at (2.7,0) {$\g$};
      \node[bspd] (ai) at (1.65,0) {};
      \node[bspd] (ao) at (3.75,0) {};
      \draw[bluewire] (ai) -- (f.west);
      \draw[bluewire] (f.east) -- (ao);
      \node at (4.5,0) {$\leftarrow$};
      \node[cospanblue, minimum height=0.6cm] (R) at (5.4,0) {};
      \node[bspd] at (5.4,0) {};
      \node[plabel, anchor=east] at ([shift={(-3pt,0cm)}]L.west) {$(\bot,\mathrm{o},\g)$};
      \node[plabel, anchor=west] at ([shift={(3pt,0cm)}]R.east) {$(\g,\mathrm{o},s)$};
      \node at (7.4,0) {$\mapsto$};
      \node[morphismblue, minimum size=0.75cm] (sd) at (9.0,0) {$\g$};
      \draw[bluewire] (sd.west) -- ++(-0.55,0);
      \draw[bluewire] (sd.east) -- ++(0.55,0);
    \end{scope}}

  \begin{scope}[yshift=-3.0cm]
    \node[font=\small] at (-2.3,0) {$g_c$};
    \node[cospanblue, minimum height=0.6cm] (cL) at (0,0) {};
    \node[rspd] at (0,0) {};
    \node at (0.9,0) {$\rightarrow$};
    \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (cA) at (2.7,0) {};
    \node[mbox] (cf) at (2.7,0) {$c$};
    \node[rspd] (cai) at (1.65,0) {};
    \node[rspd] (cao) at (3.75,0) {};
    \draw[redwire] (cai) -- (cf.west);
    \draw[redwire] (cf.east) -- (cao);
    \node at (4.5,0) {$\leftarrow$};
    \node[cospanblue, minimum height=0.6cm] (cR) at (5.4,0) {};
    \node[rspd] at (5.4,0) {};
    \node[plabel, anchor=east] at ([shift={(-3pt,0cm)}]cL.west) {$(\bot,\mathrm{it},c)$};
    \node[plabel, anchor=west] at ([shift={(3pt,0cm)}]cR.east) {$(c,\mathrm{it},s)$};
    \node at (7.4,0) {$\mapsto$};
    \node[morphismblue, minimum size=0.75cm] (csd) at (9.0,0) {$c$};
    \draw[redwire] (csd.west) -- ++(-0.55,0);
    \draw[redwire] (csd.east) -- ++(0.55,0);
  \end{scope}

  \begin{scope}[yshift=-4.5cm]
    \node[font=\small] at (-2.3,0) {$g_s$};
    \node[cospanblue, minimum height=0.9cm] (sL) at (0,0) {};
    \node[bspd] at (0,0.20) {};
    \node[rspd] at (0,-0.20) {};
    \node at (0.9,0) {$\rightarrow$};
    \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (sA) at (2.7,0) {};
    \node[mbox, minimum height=0.8cm] (sf) at (2.7,0) {$s$};
    \node[bspd] (sao) at (1.65,0.20) {};
    \node[rspd] (sai) at (1.65,-0.20) {};
    \node[bspd] (sbo) at (3.75,0.20) {};
    \node[rspd] (sbi) at (3.75,-0.20) {};
    \draw[bluewire] (sao) -- (sf.160);
    \draw[redwire]  (sai) -- (sf.200);
    \draw[bluewire] (sf.20)  -- (sbo);
    \draw[redwire]  (sf.-20) -- (sbi);
    \node at (4.5,0) {$\leftarrow$};
    \node[cospanblue, minimum height=0.9cm] (sR) at (5.4,0) {};
    \node[bspd] at (5.4,0.20) {};
    \node[rspd] at (5.4,-0.20) {};
    \node[plabel, anchor=east] at ([shift={(-3pt,0.20cm)}]sL.west) {$(b,\mathrm{o},s)$};
    \node[plabel, anchor=east] at ([shift={(-3pt,-0.20cm)}]sL.west) {$(c,\mathrm{it},s)$};
    \node[plabel, anchor=west] at ([shift={(3pt,0.20cm)}]sR.east) {$(s,\mathrm{o},\top)$};
    \node[plabel, anchor=west] at ([shift={(3pt,-0.20cm)}]sR.east) {$(s,\mathrm{it},\top)$};
    \node at (7.4,0) {$\mapsto$};
    \node[morphismblue, minimum height=0.95cm] (ssd) at (9.0,0) {$s$};
    \draw[bluewire] ($(ssd.south west)!0.70!(ssd.north west)$) -- ++(-0.55,0);
    \draw[redwire]  ($(ssd.south west)!0.30!(ssd.north west)$) -- ++(-0.55,0);
    \draw[bluewire] ($(ssd.south east)!0.70!(ssd.north east)$) -- ++(0.55,0);
    \draw[redwire]  ($(ssd.south east)!0.30!(ssd.north east)$) -- ++(0.55,0);
    \node[plabel, black!60] at (2.7,-0.72) {order from $b$ (or $e$)};
  \end{scope}
\end{tikzpicture}


==> tikz/running_example/re_bpmn_example.tex <==
\begin{tikzpicture}[scale=0.95, inline,
    evt/.style={circle, draw=black!70, fill=black!6, minimum size=7mm, font=\small},
    task/.style={rectangle, draw=black!65, fill=black!4, minimum size=7.5mm, font=\small},
    gw/.style={diamond, draw=black!60, fill=black!6, inner sep=1pt, minimum size=7mm, font=\small}]
  \node[evt]  (g1)  at (0,0)      {$\bot$};
  \node[gw]   (ag1) at (2.0,0)    {$+$};
  \node[gw]   (xg1) at (3.8,1.1)  {$\times$};
  \node[task] (b)   at (5.6,1.8)  {$b$};
  \node[task] (e)   at (5.6,0.5)  {$e$};
  \node[gw]   (xg2) at (7.4,1.1)  {$\times$};
  \node[task] (c)   at (5.6,-1.4) {$c$};
  \node[gw]   (ag2) at (9.2,0)    {$+$};
  \node[task] (s)   at (10.9,0)   {$s$};
  \node[evt]  (g2)  at (12.6,0)   {$\top$};

  \draw[blueflow] ([yshift=2.8pt]g1.east) -- ([yshift=2.8pt]ag1.west);
  \draw[redflow]  ([yshift=-2.8pt]g1.east) -- ([yshift=-2.8pt]ag1.west);
  \draw[blueflow] (ag1) -- (xg1);
  \draw[redflow]  (ag1) -- (c);
  \draw[blueflow] (xg1) -- (b);
  \draw[blueflow] (xg1) -- (e);
  \draw[blueflow] (b)   -- (xg2);
  \draw[blueflow] (e)   -- (xg2);
  \draw[blueflow] (xg2) -- (ag2);
  \draw[redflow]  (c)   -- (ag2);
  \draw[blueflow] ([yshift=2.8pt]ag2.east) -- ([yshift=2.8pt]s.west);
  \draw[redflow]  ([yshift=-2.8pt]ag2.east) -- ([yshift=-2.8pt]s.west);
  \draw[blueflow] ([yshift=2.8pt]s.east) -- ([yshift=2.8pt]g2.west);
  \draw[redflow]  ([yshift=-2.8pt]s.east) -- ([yshift=-2.8pt]g2.west);
\end{tikzpicture}


==> tikz/running_example/re_bpmn_or.tex <==
\begin{tikzpicture}[inline,
    evt/.style={circle, draw=black!70, fill=black!6, minimum size=6.5mm, font=\small},
    task/.style={rectangle, draw=black!65, fill=black!4, minimum size=7mm, font=\small},
    gw/.style={diamond, draw=black!60, fill=black!6, inner sep=0.5pt, minimum size=7mm,
               font=\scriptsize},
    bspd/.style={spider, fill=bluecol},
    mbox/.style={draw=black, rounded corners=4pt, fill=white, minimum size=0.75cm, font=\small},
    plabel/.style={font=\tiny}]

  \node[font=\footnotesize, anchor=west] at (-1.6,1.9) {(a) OCBPMN OR gadget};
  \node[evt]  (g1) at (0,0)     {$\bot$};
  \node[gw]   (os) at (1.5,0)   {OR};
  \node[task] (v)  at (3.0,0.7) {$v$};
  \node[task] (u)  at (3.0,-0.7){$u$};
  \node[gw]   (oj) at (4.5,0)   {OR};
  \node[task] (s)  at (6.0,0)   {$s$};
  \draw[blueflow] (g1) -- (os);
  \draw[blueflow] (os) -- (v);  \draw[blueflow] (os) -- (u);
  \draw[blueflow] (v)  -- (oj);  \draw[blueflow] (u) -- (oj);
  \draw[blueflow] (oj) -- (s);
  \node[font=\footnotesize, anchor=west] at (7.1,0.35)
    {denotes the XOR over $\mathcal{P}^+(\{v,u\})$};
  \node[font=\footnotesize, anchor=west] at (7.1,-0.35)
    {$=\{\{v\},\{u\},\{v,u\}\}$ (last is $\mathrm{AND}(v,u)$)};

  \node[font=\footnotesize, anchor=west] at (-1.6,-1.5) {(b) the three contexts of $s$};
  \begin{scope}[xshift=1.0cm]
  \node[font=\footnotesize] at (2.7,-2.1) {decorated cospan};
  \node[font=\footnotesize] at (9.0,-2.1) {string diagram};
  \foreach \row/\lab/\src in {-3.1/{U=\{v\}}/v, -4.6/{U=\{u\}}/u}{%
    \begin{scope}[yshift=\row cm]
      \node[font=\scriptsize] at (-2.3,0) {$\lab$};
      \node[cospanblue, minimum height=0.6cm] (L) at (0,0) {};
      \node[bspd] at (0,0) {};
      \node at (0.9,0) {$\rightarrow$};
      \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (A) at (2.7,0) {};
      \node[mbox] (f) at (2.7,0) {$s$};
      \node[bspd] (ai) at (1.65,0) {};
      \node[bspd] (ao) at (3.75,0) {};
      \draw[bluewire] (ai) -- (f.west);
      \draw[bluewire] (f.east) -- (ao);
      \node at (4.5,0) {$\leftarrow$};
      \node[cospanblue, minimum height=0.6cm] (R) at (5.4,0) {};
      \node[bspd] at (5.4,0) {};
      \node[plabel, anchor=east] at ([shift={(-3pt,0cm)}]L.west) {$(\src,\mathrm{o},s)$};
      \node[plabel, anchor=west] at ([shift={(3pt,0cm)}]R.east) {$(s,\mathrm{o},\top)$};
      \node at (7.4,0) {$\mapsto$};
      \node[morphismblue, minimum size=0.75cm] (sd) at (9.0,0) {$s$};
      \draw[bluewire] (sd.west) -- ++(-0.55,0);
      \draw[bluewire] (sd.east) -- ++(0.55,0);
    \end{scope}}
  \begin{scope}[yshift=-6.1cm]
    \node[font=\scriptsize] at (-2.3,0) {$U=\{v,u\}$};
    \node[cospanblue, minimum height=0.9cm] (L) at (0,0) {};
    \node[bspd] at (0,0.20) {};
    \node[bspd] at (0,-0.20) {};
    \node at (0.9,0) {$\rightarrow$};
    \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (A) at (2.7,0) {};
    \node[mbox, minimum height=0.8cm] (f) at (2.7,0) {$s$};
    \node[bspd] (ai1) at (1.65,0.20) {};
    \node[bspd] (ai2) at (1.65,-0.20) {};
    \node[bspd] (ao) at (3.75,0) {};
    \draw[bluewire] (ai1) -- (f.160);
    \draw[bluewire] (ai2) -- (f.200);
    \draw[bluewire] (f.east) -- (ao);
    \node at (4.5,0) {$\leftarrow$};
    \node[cospanblue, minimum height=0.6cm] (R) at (5.4,0) {};
    \node[bspd] at (5.4,0) {};
    \node[plabel, anchor=east] at ([shift={(-3pt,0.20cm)}]L.west) {$(v,\mathrm{o},s)$};
    \node[plabel, anchor=east] at ([shift={(-3pt,-0.20cm)}]L.west) {$(u,\mathrm{o},s)$};
    \node[plabel, anchor=west] at ([shift={(3pt,0cm)}]R.east) {$(s,\mathrm{o},\top)$};
    \node at (7.4,0) {$\mapsto$};
    \node[morphismblue, minimum height=0.95cm] (sd) at (9.0,0) {$s$};
    \draw[bluewire] ($(sd.south west)!0.70!(sd.north west)$) -- ++(-0.55,0);
    \draw[bluewire] ($(sd.south west)!0.30!(sd.north west)$) -- ++(-0.55,0);
    \draw[bluewire] (sd.east) -- ++(0.55,0);
  \end{scope}
  \end{scope}
\end{tikzpicture}


==> tikz/running_example/re_cn_cospans.tex <==
\begin{tikzpicture}[inline,
    bspd/.style={spider, fill=bluecol},
    rspd/.style={spider, fill=redcol},
    mbox/.style={draw=black, rounded corners=4pt, fill=white, minimum size=0.75cm, font=\small},
    plabel/.style={font=\tiny},
    cardb/.style={font=\footnotesize, bluecol, inner sep=0.5pt},
    cardr/.style={font=\footnotesize, redcol, inner sep=0.5pt}]

  \node[font=\footnotesize] at (2.7,1.9) {decorated cospan};
  \node[font=\footnotesize] at (9.0,1.9) {string diagram};

  \node[font=\small] at (-2.3,0) {$g_r$};
  \node[cospanblue, minimum height=1.0cm] (rLb) at (0,0) {};
  \node[bspd] (rLo)  at (0,0.22) {};
  \node[rspd] (rLit) at (0,-0.22) {};
  \node at (0.9,0) {$\rightarrow$};
  \node[cospangrey, minimum height=2.0cm, minimum width=2.6cm] (rA) at (2.7,0) {};
  \node[mbox, minimum height=1.0cm] (rf) at (2.7,0) {$r$};
  \node[bspd] (rao) at (1.65,0.22) {};
  \node[rspd] (rat) at (1.65,-0.22) {};
  \node[bspd] (roi) at (3.75,0.72) {};
  \node[bspd] (ron) at (3.75,0.30) {};
  \node[rspd] (rii) at (3.75,-0.30) {};
  \node[rspd] (rin) at (3.75,-0.72) {};
  \draw[bluewire] (rao) -- (rf.170);
  \draw[redwire]  (rat) -- (rf.190);
  \draw[bluewire] (rf.40)  -- (roi);
  \draw[bluewire] (rf.15)  -- (ron);
  \draw[redwire]  (rf.-15) -- (rii);
  \draw[redwire]  (rf.-40) -- (rin);
  \node at (4.5,0) {$\leftarrow$};
  \node[cospanblue, minimum height=1.9cm] (rRb) at (5.4,0) {};
  \node[bspd] (rRoi) at (5.4,0.72) {};
  \node[bspd] (rRon) at (5.4,0.30) {};
  \node[rspd] (rRii) at (5.4,-0.30) {};
  \node[rspd] (rRin) at (5.4,-0.72) {};
  \node[plabel, anchor=east] at ([shift={(-3pt,0.22cm)}]rLb.west) {$(s,\mathrm{o},r)$};
  \node[plabel, anchor=east] at ([shift={(-3pt,-0.22cm)}]rLb.west) {$(s,\mathrm{it},r)$};
  \node[plabel, anchor=west] at ([shift={(3pt,0.72cm)}]rRb.east) {$(r,\mathrm{o},i)$};
  \node[plabel, anchor=west] at ([shift={(3pt,0.30cm)}]rRb.east) {$(r,\mathrm{o},n)$};
  \node[plabel, anchor=west] at ([shift={(3pt,-0.30cm)}]rRb.east) {$(r,\mathrm{it},i)$};
  \node[plabel, anchor=west] at ([shift={(3pt,-0.72cm)}]rRb.east) {$(r,\mathrm{it},n)$};
  \node at (7.4,0) {$\mapsto$};
  \node[morphismblue, minimum height=1.6cm] (rsd) at (9.0,0) {$r$};
  \draw[bluewire] ($(rsd.south west)!0.70!(rsd.north west)$) -- ++(-0.55,0);
  \draw[redwire]  ($(rsd.south west)!0.30!(rsd.north west)$) -- ++(-0.55,0);
  \coordinate (p1) at ($($(rsd.south west)!0.70!(rsd.north west)$)-(0.275,0)$);
  \coordinate (p2) at ($($(rsd.south west)!0.30!(rsd.north west)$)-(0.275,0)$);
  \draw[gray!60, dashed] (p1) -- (p2);
  \foreach \m in {p1,p2}
    \node[circle, draw=gray!65, fill=gray!25, minimum size=3.2pt, inner sep=0] at (\m) {};
  \draw[bluewire] ($(rsd.south east)!0.82!(rsd.north east)$) -- ++(0.55,0);
  \draw[bluewire] ($(rsd.south east)!0.61!(rsd.north east)$) -- ++(0.55,0);
  \draw[redwire]  ($(rsd.south east)!0.39!(rsd.north east)$) -- ++(0.55,0);
  \draw[redwire]  ($(rsd.south east)!0.18!(rsd.north east)$) -- ++(0.55,0);
  \coordinate (m1) at ($($(rsd.south east)!0.82!(rsd.north east)$)+(0.275,0)$);
  \coordinate (m2) at ($($(rsd.south east)!0.61!(rsd.north east)$)+(0.275,0)$);
  \coordinate (m3) at ($($(rsd.south east)!0.39!(rsd.north east)$)+(0.275,0)$);
  \coordinate (m4) at ($($(rsd.south east)!0.18!(rsd.north east)$)+(0.275,0)$);
  \draw[gray!60, dashed] (m1) -- (m4);
  \foreach \m in {m1,m2,m3,m4}
    \node[circle, draw=gray!65, fill=gray!25, minimum size=3.2pt, inner sep=0] at (\m) {};
  \node[gray!75, font=\small] at ($(rsd.north)+(0,0.30)$) {$\Lambda_r$};
  \node[draw=black!45, rounded corners=2pt, fill=black!3, align=left, font=\scriptsize,
        inner sep=4pt, anchor=west] (Lam) at (-0.4,-2.05)
    {\textbf{constraint system} $\Lambda_r$\\[2pt]
     \ \ \emph{independent}\ \ $1\le n_{(s,\mathrm{o},r)}\le 5$,\ \ $2\le n_{(s,\mathrm{it},r)}\le 4$\\[1pt]
     \ \ \emph{coupling}\ \ $n_{(r,\mathrm{o},i)}+n_{(r,\mathrm{o},n)}=n_{(s,\mathrm{o},r)}$,\ \ \
     $n_{(r,\mathrm{it},i)}+n_{(r,\mathrm{it},n)}=n_{(s,\mathrm{it},r)}$};

  \begin{scope}[yshift=-3.8cm]
    \node[font=\small] at (-2.3,0) {$g_i$};
    \node[cospanblue, minimum height=0.9cm] (iL) at (0,0) {};
    \node[bspd] (iLo)  at (0,0.20) {};
    \node[rspd] (iLit) at (0,-0.20) {};
    \node at (0.9,0) {$\rightarrow$};
    \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (iA) at (2.7,0) {};
    \node[mbox, minimum height=0.8cm] (iff) at (2.7,0) {$i$};
    \node[bspd] (iao) at (1.65,0.20) {};
    \node[rspd] (iat) at (1.65,-0.20) {};
    \node[bspd] (ibo) at (3.75,0.20) {};
    \node[rspd] (ibt) at (3.75,-0.20) {};
    \draw[bluewire] (iao) -- (iff.160);
    \draw[redwire]  (iat) -- (iff.200);
    \draw[bluewire] (iff.20)  -- (ibo);
    \draw[redwire]  (iff.-20) -- (ibt);
    \node at (4.5,0) {$\leftarrow$};
    \node[cospanblue, minimum height=0.9cm] (iR) at (5.4,0) {};
    \node[bspd] (iRo)  at (5.4,0.20) {};
    \node[rspd] (iRit) at (5.4,-0.20) {};
    \node[plabel, anchor=east] at ([shift={(-3pt,0.20cm)}]iL.west) {$(r,\mathrm{o},i)$};
    \node[plabel, anchor=east] at ([shift={(-3pt,-0.20cm)}]iL.west) {$(r,\mathrm{it},i)$};
    \node[plabel, anchor=west] at ([shift={(3pt,0.20cm)}]iR.east) {$(i,\mathrm{o},\top)$};
    \node[plabel, anchor=west] at ([shift={(3pt,-0.20cm)}]iR.east) {$(i,\mathrm{it},\top)$};
    \node at (7.4,0) {$\mapsto$};
    \node[morphismblue, minimum height=0.95cm] (isd) at (9.0,0) {$i$};
    \draw[bluewire] ($(isd.south west)!0.70!(isd.north west)$) -- ++(-0.55,0);
    \draw[redwire]  ($(isd.south west)!0.30!(isd.north west)$) -- ++(-0.55,0);
    \draw[bluewire] ($(isd.south east)!0.70!(isd.north east)$) -- ++(0.55,0);
    \draw[redwire]  ($(isd.south east)!0.30!(isd.north east)$) -- ++(0.55,0);
    \coordinate (isdp1) at ($($(isd.south west)!0.70!(isd.north west)$)-(0.275,0)$);
    \coordinate (isdp2) at ($($(isd.south west)!0.30!(isd.north west)$)-(0.275,0)$);
    \coordinate (isdm1) at ($($(isd.south east)!0.70!(isd.north east)$)+(0.275,0)$);
    \coordinate (isdm2) at ($($(isd.south east)!0.30!(isd.north east)$)+(0.275,0)$);
    \draw[gray!60, dashed] (isdp1) -- (isdp2);
    \draw[gray!60, dashed] (isdm1) -- (isdm2);
    \foreach \m in {isdp1,isdp2,isdm1,isdm2}
      \node[circle, draw=gray!65, fill=gray!25, minimum size=3.2pt, inner sep=0] at (\m) {};
    \node[gray!75, font=\small] at ($(isd.north)+(0,0.30)$) {$\Lambda_i$};
  \end{scope}

  \begin{scope}[yshift=-7.0cm]
    \node[font=\small] at (-2.3,0) {$g_n$};
    \node[cospanblue, minimum height=0.9cm] (nL) at (0,0) {};
    \node[bspd] (nLo)  at (0,0.20) {};
    \node[rspd] (nLit) at (0,-0.20) {};
    \node at (0.9,0) {$\rightarrow$};
    \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (nA) at (2.7,0) {};
    \node[mbox, minimum height=0.8cm] (nf) at (2.7,0) {$n$};
    \node[bspd] (nao) at (1.65,0.20) {};
    \node[rspd] (nat) at (1.65,-0.20) {};
    \node[bspd] (nbo) at (3.75,0.20) {};
    \node[rspd] (nbt) at (3.75,-0.20) {};
    \draw[bluewire] (nao) -- (nf.160);
    \draw[redwire]  (nat) -- (nf.200);
    \draw[bluewire] (nf.20)  -- (nbo);
    \draw[redwire]  (nf.-20) -- (nbt);
    \node at (4.5,0) {$\leftarrow$};
    \node[cospanblue, minimum height=0.9cm] (nR) at (5.4,0) {};
    \node[bspd] (nRo)  at (5.4,0.20) {};
    \node[rspd] (nRit) at (5.4,-0.20) {};
    \node[plabel, anchor=east] at ([shift={(-3pt,0.20cm)}]nL.west) {$(r,\mathrm{o},n)$};
    \node[plabel, anchor=east] at ([shift={(-3pt,-0.20cm)}]nL.west) {$(r,\mathrm{it},n)$};
    \node[plabel, anchor=west] at ([shift={(3pt,0.20cm)}]nR.east) {$(n,\mathrm{o},\top)$};
    \node[plabel, anchor=west] at ([shift={(3pt,-0.20cm)}]nR.east) {$(n,\mathrm{it},\top)$};
    \node at (7.4,0) {$\mapsto$};
    \node[morphismblue, minimum height=0.95cm] (nsd) at (9.0,0) {$n$};
    \draw[bluewire] ($(nsd.south west)!0.70!(nsd.north west)$) -- ++(-0.55,0);
    \draw[redwire]  ($(nsd.south west)!0.30!(nsd.north west)$) -- ++(-0.55,0);
    \draw[bluewire] ($(nsd.south east)!0.70!(nsd.north east)$) -- ++(0.55,0);
    \draw[redwire]  ($(nsd.south east)!0.30!(nsd.north east)$) -- ++(0.55,0);
    \coordinate (nsdp1) at ($($(nsd.south west)!0.70!(nsd.north west)$)-(0.275,0)$);
    \coordinate (nsdp2) at ($($(nsd.south west)!0.30!(nsd.north west)$)-(0.275,0)$);
    \coordinate (nsdm1) at ($($(nsd.south east)!0.70!(nsd.north east)$)+(0.275,0)$);
    \coordinate (nsdm2) at ($($(nsd.south east)!0.30!(nsd.north east)$)+(0.275,0)$);
    \draw[gray!60, dashed] (nsdp1) -- (nsdp2);
    \draw[gray!60, dashed] (nsdm1) -- (nsdm2);
    \foreach \m in {nsdp1,nsdp2,nsdm1,nsdm2}
      \node[circle, draw=gray!65, fill=gray!25, minimum size=3.2pt, inner sep=0] at (\m) {};
    \node[gray!75, font=\small] at ($(nsd.north)+(0,0.30)$) {$\Lambda_n$};
  \end{scope}
  \node[draw=black!45, rounded corners=2pt, fill=black!3, align=left, font=\scriptsize,
        inner sep=4pt, anchor=west] (Lami) at (-0.4,-5.3)
    {\textbf{constraint system} $\Lambda_i$\\[2pt]
     \ \ \emph{independent}\ \ $n_{(r,\mathrm{o},i)}=1$,\ \ $n_{(r,\mathrm{it},i)}=1$\\[1pt]
     \ \ \emph{coupling}\ \ $n_{(i,\mathrm{o},\top)}=n_{(r,\mathrm{o},i)}$,\ \ \ $n_{(i,\mathrm{it},\top)}=n_{(r,\mathrm{it},i)}$};
  \node[draw=black!45, rounded corners=2pt, fill=black!3, align=left, font=\scriptsize,
        inner sep=4pt, anchor=west] (Lamn) at (-0.4,-8.5)
    {\textbf{constraint system} $\Lambda_n$\\[2pt]
     \ \ \emph{independent}\ \ $n_{(r,\mathrm{o},n)}\ge 1$,\ \ $n_{(r,\mathrm{it},n)}\ge 1$\\[1pt]
     \ \ \emph{coupling}\ \ $n_{(n,\mathrm{o},\top)}=n_{(r,\mathrm{o},n)}$,\ \ \ $n_{(n,\mathrm{it},\top)}=n_{(r,\mathrm{it},n)}$};
\end{tikzpicture}


==> tikz/running_example/re_cn_example.tex <==
\begin{tikzpicture}[scale=1.0, inline,
    cnact/.style={rectangle, rounded corners=2pt, draw=black!55, fill=black!5,
                  minimum width=7mm, minimum height=12mm, font=\small},
    bnd/.style={rectangle, rounded corners=2pt, draw=black!55, fill=black!12,
                minimum width=7mm, minimum height=12mm, font=\small},
    omk/.style={circle, draw=#1, fill=#1, minimum size=4.6pt, inner sep=0pt},
    smk/.style={rectangle, sharp corners, draw=#1, fill=#1, minimum size=5.4pt, inner sep=0pt},
    card/.style={font=\small, inner sep=0.5pt},
    klab/.style={font=\tiny, black!70, inner sep=0.5pt},
    andconn/.style={black!75, line width=0.7pt},
    keyconn/.style={black!75, line width=0.7pt}]   %
  \def\dy{1.8mm}
  \def\rgap{4pt}
  \node[bnd]   (g1) at (0,0)      {$\bot$};
  \node[cnact] (s)  at (2.5,0)    {$s$};
  \node[cnact] (r)  at (5.0,0)    {$r$};
  \node[cnact] (i)  at (8.2,1.30) {$i$};
  \node[cnact] (n)  at (8.2,-1.30){$n$};
  \node[bnd]   (g2) at (11.4,0)   {$\top$};

  \draw[blueflow] ([yshift=\dy]g1.east) --
      node[smk=bluecol, pos=0.25] (a1){} node[smk=bluecol, pos=0.75] (a2){} ([yshift=\dy]s.west);
  \draw[redflow]  ([yshift=-\dy]g1.east) --
      node[smk=redcol, pos=0.25] (a3){} node[smk=redcol, pos=0.75] (a4){} ([yshift=-\dy]s.west);
  \draw[andconn] (a1)--(a3);   \draw[andconn] (a2)--(a4);
  \draw[blueflow] ([yshift=\dy]s.east) --
      node[smk=bluecol, pos=0.25] (b1){}
      node[smk=bluecol, pos=0.75, label={[card,bluecol,label distance=2pt]above:$[1,5]$}] (b2){}
      ([yshift=\dy]r.west);
  \draw[redflow]  ([yshift=-\dy]s.east) --
      node[smk=redcol, pos=0.25] (b3){}
      node[smk=redcol, pos=0.75, label={[card,redcol,label distance=2pt]below:$[2,4]$}] (b4){}
      ([yshift=-\dy]r.west);
  \draw[andconn] (b1)--(b3);   \draw[andconn] (b2)--(b4);

  \draw[blueflow] ([yshift=0.54cm]r.east) --
      node[omk=bluecol, pos=0.25] (c1){} node[omk=bluecol, pos=0.75] (d1){} ([yshift=\dy]i.west);   %
  \draw[redflow]  ([yshift=0.18cm]r.east) --
      node[omk=redcol, pos=0.25] (c2){} node[omk=redcol, pos=0.75] (d2){} ([yshift=-\dy]i.west);    %
  \draw[blueflow] ([yshift=-0.18cm]r.east) --
      node[smk=bluecol, pos=0.25] (c3){} node[smk=bluecol, pos=0.75] (e1){} ([yshift=\dy]n.west);   %
  \draw[redflow]  ([yshift=-0.54cm]r.east) --
      node[smk=redcol, pos=0.25] (c4){} node[smk=redcol, pos=0.75] (e2){} ([yshift=-\dy]n.west);    %
  \draw[keyconn] (c1)--(c2)--(c3)--(c4);            %
  \node[klab, anchor=south west] at ([shift={(1pt,\rgap)}]c1) {$\rho_{o}$};  \node[klab, anchor=south west] at ([shift={(1pt,\rgap)}]c3) {$\rho_{o}$};
  \node[klab, anchor=north west] at ([shift={(1pt,-\rgap)}]c2) {$\rho_{it}$}; \node[klab, anchor=north west] at ([shift={(1pt,-\rgap)}]c4) {$\rho_{it}$};
  \draw[andconn] (d1)--(d2);   %
  \draw[andconn] (e1)--(e2);   %

  \draw[blueflow] ([yshift=\dy]i.east) --
      node[omk=bluecol, pos=0.25] (f1){} node[omk=bluecol, pos=0.75] (h1){} ([yshift=0.54cm]g2.west);
  \draw[redflow]  ([yshift=-\dy]i.east) --
      node[omk=redcol, pos=0.25] (f2){} node[omk=redcol, pos=0.75] (h3){} ([yshift=0.18cm]g2.west);
  \draw[andconn] (f1)--(f2);   %
  \draw[blueflow] ([yshift=\dy]n.east) --
      node[smk=bluecol, pos=0.25] (k1){} node[smk=bluecol, pos=0.75] (h5){} ([yshift=-0.18cm]g2.west);
  \draw[redflow]  ([yshift=-\dy]n.east) --
      node[smk=redcol, pos=0.25] (k2){} node[smk=redcol, pos=0.75] (h7){} ([yshift=-0.54cm]g2.west);
  \draw[andconn] (k1)--(k2);   %
  \draw[andconn] (h1)--(h3)--(h5)--(h7);   %
\end{tikzpicture}


==> tikz/running_example/re_loop.tex <==
\begin{tikzpicture}[petriBase, scale=1.0, inline,
    evt/.style={circle, draw=black!70, fill=black!6, minimum size=6.5mm, font=\small},
    task/.style={rectangle, rounded corners=3pt, draw=black!60, fill=black!4,
                 minimum size=7mm, font=\small},
    xgw/.style={diamond, draw=black!60, fill=black!4, inner sep=1pt, minimum size=6.5mm, font=\footnotesize}]
  \node[evt]  (g1) at (0,0)      {$\bot$};
  \node[task] (a)  at (2.0,0)    {$a$};
  \node[xgw]  (x)  at (4.0,0)    {$\times$};
  \node[evt]  (g2) at (6.1,0)    {$\top$};
  \node[task] (b)  at (3.0,-1.5) {$b$};
  \node[task] (c)  at (3.0,-3.1) {$c$};

  \draw[blueflow] ([yshift=2.3pt]g1.east) -- ([yshift=2.3pt]a.west);
  \draw[redflow]  ([yshift=-2.3pt]g1.east) -- ([yshift=-2.3pt]a.west);
  \draw[blueflow] ([yshift=2.3pt]a.east)  -- (3.76,0.081);
  \draw[redflow]  ([yshift=-2.3pt]a.east) -- (3.76,-0.081);
  \draw[blueflow] (4.24,0.081)  -- ([yshift=2.3pt]g2.west) node[pos=0.55, above=1pt, font=\tiny] {exit};
  \draw[redflow]  (4.24,-0.081) -- ([yshift=-2.3pt]g2.west);

  \draw[blueflow] (x.235) to[out=235,in=75]  ([xshift=-2.3pt]b.north);
  \draw[redflow]  (x.265) to[out=235,in=75]  ([xshift=2.3pt]b.north);
  \draw[blueflow] ([yshift=2.3pt]b.west)  to[out=155,in=-80] ([xshift=2.3pt]a.south);
  \draw[redflow]  ([yshift=-2.3pt]b.west) to[out=155,in=-80] ([xshift=-2.3pt]a.south);

  \draw[blueflow] (x.290) to[out=290,in=25]  ([yshift=2.3pt]c.east);
  \draw[redflow]  (x.320) to[out=290,in=25]  ([yshift=-2.3pt]c.east);
  \draw[blueflow] ([yshift=2.3pt]c.west)  to[out=170,in=-118] ([xshift=-3pt]a.south);
  \draw[redflow]  ([yshift=-2.3pt]c.west) to[out=170,in=-118] ([xshift=-7pt]a.south);

  \node[font=\tiny, align=center, above=1pt of a] {order $n=1$\\ item $n=1$};
  \node[font=\tiny, black!60, below=2pt of b] {redo body};
  \node[font=\tiny, black!60, below=2pt of c] {redo body};
\end{tikzpicture}


==> tikz/running_example/re_loop_cospans.tex <==
\begin{tikzpicture}[inline,
    bspd/.style={spider, fill=bluecol},
    rspd/.style={spider, fill=redcol},
    mbox/.style={draw=black, rounded corners=4pt, fill=white, minimum size=0.75cm, font=\small},
    plabel/.style={font=\tiny}]

  \node[font=\footnotesize] at (2.7,1.7) {decorated cospan};
  \node[font=\footnotesize] at (9.0,1.7) {string diagram};

  \foreach \row/\g/\src/\tgt in {0/a/b/b, -1.6/b/a/a, -3.2/c/a/a}{%
    \begin{scope}[yshift=\row cm]
      \node[font=\small] at (-2.3,0) {$g_{\g}$};
      \node[cospanblue, minimum height=0.9cm] (L) at (0,0) {};
      \node[bspd] at (0,0.20) {};
      \node[rspd] at (0,-0.20) {};
      \node at (0.9,0) {$\rightarrow$};
      \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (A) at (2.7,0) {};
      \node[mbox, minimum height=0.8cm] (f) at (2.7,0) {$\g$};
      \node[bspd] (ao) at (1.65,0.20) {};
      \node[rspd] (ai) at (1.65,-0.20) {};
      \node[bspd] (bo) at (3.75,0.20) {};
      \node[rspd] (bi) at (3.75,-0.20) {};
      \draw[bluewire] (ao) -- (f.160);
      \draw[redwire]  (ai) -- (f.200);
      \draw[bluewire] (f.20)  -- (bo);
      \draw[redwire]  (f.-20) -- (bi);
      \node at (4.5,0) {$\leftarrow$};
      \node[cospanblue, minimum height=0.9cm] (R) at (5.4,0) {};
      \node[bspd] at (5.4,0.20) {};
      \node[rspd] at (5.4,-0.20) {};
      \node[plabel, anchor=east] at ([shift={(-3pt,0.20cm)}]L.west) {$(\src,\mathrm{o},\g)$};
      \node[plabel, anchor=east] at ([shift={(-3pt,-0.20cm)}]L.west) {$(\src,\mathrm{it},\g)$};
      \node[plabel, anchor=west] at ([shift={(3pt,0.20cm)}]R.east) {$(\g,\mathrm{o},\tgt)$};
      \node[plabel, anchor=west] at ([shift={(3pt,-0.20cm)}]R.east) {$(\g,\mathrm{it},\tgt)$};
      \node at (7.4,0) {$\mapsto$};
      \node[morphismblue, minimum height=0.95cm] (sd) at (9.0,0) {$\g$};
      \draw[bluewire] ($(sd.south west)!0.70!(sd.north west)$) -- ++(-0.55,0);
      \draw[redwire]  ($(sd.south west)!0.30!(sd.north west)$) -- ++(-0.55,0);
      \draw[bluewire] ($(sd.south east)!0.70!(sd.north east)$) -- ++(0.55,0);
      \draw[redwire]  ($(sd.south east)!0.30!(sd.north east)$) -- ++(0.55,0);
    \end{scope}}
\end{tikzpicture}


==> tikz/running_example/re_loop_tree.tex <==
\newcommand{\pwire}[3]{%
  \draw[bluewire,#1] let \p1=($(#3.center)-(#2.center)$), \n1={atan2(\y1,\x1)} in
    ($(#2.\n1)!1.9pt!90:(#3.center)$) -- ($(#3.\n1+180)!1.9pt!-90:(#2.center)$);
  \draw[redwire,#1]  let \p1=($(#3.center)-(#2.center)$), \n1={atan2(\y1,\x1)} in
    ($(#2.\n1)!1.9pt!-90:(#3.center)$) -- ($(#3.\n1+180)!1.9pt!90:(#2.center)$);}
\begin{tikzpicture}[
    op/.style={circle, draw=black!55, fill=black!4, inner sep=1.2pt, minimum size=5.5mm,
               font=\small},
    leaf/.style={rectangle, rounded corners=2pt, draw=black!55, fill=black!5,
                 minimum size=6mm, font=\small},
    elab/.style={font=\tiny, black!60}]
  \node[op]   (root) at (0,1.5)     {$\circlearrowleft$};
  \node[leaf] (a)    at (-1.7,0)    {$a$};
  \node[leaf] (b)    at (0,0)       {$b$};
  \node[leaf] (c)    at (1.7,0)     {$c$};
  \pwire{solid}{root}{a}
  \pwire{dashed}{root}{b}
  \pwire{dashed}{root}{c}
  \node[elab] at (-1.15,0.85) {do};
  \node[elab, anchor=west] at (0.14,0.75) {redo};
  \node[elab] at (1.42,0.85)  {redo};
  \node[font=\tiny, black!60, align=center] at (0,-0.75)
    {every leaf: order $n=1$, item $n=1$};
\end{tikzpicture}


==> tikz/running_example/re_pn_cospans.tex <==
\begin{tikzpicture}[inline,
    bspd/.style={spider, fill=bluecol},
    rspd/.style={spider, fill=redcol},
    mbox/.style={draw=black, rounded corners=4pt, fill=white, minimum size=0.75cm, font=\small},
    plabel/.style={font=\tiny}]

  \node[font=\footnotesize] at (2.7,1.4) {decorated cospan};
  \node[font=\footnotesize] at (9.0,1.4) {string diagram};

  \node[font=\small] at (-2.15,0) {$g_s$};
  \node[cospanblue, minimum height=0.9cm] (sL) at (0,0) {};
  \node[bspd] at (0,0.20) {};
  \node[rspd] at (0,-0.20) {};
  \node at (0.9,0) {$\rightarrow$};
  \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (sA) at (2.7,0) {};
  \node[mbox, minimum height=0.8cm] (sf) at (2.7,0) {$s$};
  \node[bspd] (sao) at (1.65,0.20) {};
  \node[rspd] (sai) at (1.65,-0.20) {};
  \node[bspd] (sbo) at (3.75,0.20) {};
  \node[rspd] (sbi) at (3.75,-0.20) {};
  \draw[bluewire] (sao) -- (sf.160);
  \draw[redwire]  (sai) -- (sf.200);
  \draw[bluewire] (sf.20)  -- (sbo);
  \draw[redwire]  (sf.-20) -- (sbi);
  \node at (4.5,0) {$\leftarrow$};
  \node[cospanblue, minimum height=0.9cm] (sR) at (5.4,0) {};
  \node[bspd] at (5.4,0.20) {};
  \node[rspd] at (5.4,-0.20) {};
  \node[plabel, anchor=east] at ([shift={(-3pt,0.20cm)}]sL.west) {$(b,\mathrm{o},s)$};
  \node[plabel, anchor=east] at ([shift={(-3pt,-0.20cm)}]sL.west) {$(\bot,\mathrm{it},s)$};
  \node[plabel, anchor=west] at ([shift={(3pt,0.20cm)}]sR.east) {$(s,\mathrm{o},\top)$};
  \node[plabel, anchor=west] at ([shift={(3pt,-0.20cm)}]sR.east) {$(s,\mathrm{it},\top)$};
  \node at (7.4,0) {$\mapsto$};
  \node[morphismblue, minimum height=0.95cm] (sd) at (9.0,0) {$s$};
  \draw[bluewire] ($(sd.south west)!0.70!(sd.north west)$) -- ++(-0.55,0);
  \draw[redwire]  ($(sd.south west)!0.30!(sd.north west)$) -- ++(-0.55,0);
  \draw[bluewire] ($(sd.south east)!0.70!(sd.north east)$) -- ++(0.55,0);
  \draw[redwire]  ($(sd.south east)!0.30!(sd.north east)$) -- ++(0.55,0);

  \begin{scope}[yshift=-1.5cm]
    \node[font=\small] at (-2.15,0) {$g_{b,\mathrm{chk}}$};
    \node[cospanblue, minimum height=0.6cm] (bL) at (0,0) {};
    \node[bspd] at (0,0) {};
    \node at (0.9,0) {$\rightarrow$};
    \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (bA) at (2.7,0) {};
    \node[mbox] (bf) at (2.7,0) {$b$};
    \node[bspd] (bao) at (1.65,0) {};
    \node[bspd] (bbo) at (3.75,0) {};
    \draw[bluewire] (bao) -- (bf.west);
    \draw[bluewire] (bf.east) -- (bbo);
    \node at (4.5,0) {$\leftarrow$};
    \node[cospanblue, minimum height=0.6cm] (bR) at (5.4,0) {};
    \node[bspd] at (5.4,0) {};
    \node[plabel, anchor=east] at ([shift={(-3pt,0cm)}]bL.west) {$(a,\mathrm{o},b)$};
    \node[plabel, anchor=west] at ([shift={(3pt,0cm)}]bR.east) {$(b,\mathrm{o},s)$};
    \node at (7.4,0) {$\mapsto$};
    \node[morphismblue, minimum size=0.75cm] (bsd) at (9.0,0) {$b$};
    \draw[bluewire] (bsd.west) -- ++(-0.55,0);
    \draw[bluewire] (bsd.east) -- ++(0.55,0);
  \end{scope}

  \begin{scope}[yshift=-3.0cm]
    \node[font=\small] at (-2.15,0) {$g_{b,\mathrm{skip}}$};
    \node[cospanblue, minimum height=0.6cm] (kL) at (0,0) {};
    \node[bspd] at (0,0) {};
    \node at (0.9,0) {$\rightarrow$};
    \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (kA) at (2.7,0) {};
    \node[mbox] (kf) at (2.7,0) {$b$};
    \node[bspd] (kao) at (1.65,0) {};
    \node[bspd] (kbo) at (3.75,0) {};
    \draw[bluewire] (kao) -- (kf.west);
    \draw[bluewire] (kf.east) -- (kbo);
    \node at (4.5,0) {$\leftarrow$};
    \node[cospanblue, minimum height=0.6cm] (kR) at (5.4,0) {};
    \node[bspd] at (5.4,0) {};
    \node[plabel, anchor=east] at ([shift={(-3pt,0cm)}]kL.west) {$(\bot,\mathrm{o},b)$};
    \node[plabel, anchor=west] at ([shift={(3pt,0cm)}]kR.east) {$(b,\mathrm{o},s)$};
    \node at (7.4,0) {$\mapsto$};
    \node[morphismblue, minimum size=0.75cm] (ksd) at (9.0,0) {$b$};
    \draw[bluewire] (ksd.west) -- ++(-0.55,0);
    \draw[bluewire] (ksd.east) -- ++(0.55,0);
  \end{scope}
\end{tikzpicture}


==> tikz/running_example/re_pn_example.tex <==
\begin{tikzpicture}[petriBase, scale=0.95, inline,
    silentT/.style={transition, fill=black!22}]
  \node[T] (g1) at (0,-1.0625) {$\bot$};
  \node[blueP] (po) at (1.7,0) {};
  \node[T] (a)  at (3.4,0.85) {$a$};
  \node[silentT] (ta) at (3.4,-0.85) {$\tau$};
  \node[blueP] (pc) at (5.1,0) {};
  \node[T] (b)  at (6.7,0) {$b$};
  \node[blueP] (pr) at (8.4,0) {};
  \node[redP] (pi) at (3.4,-2.125) {};
  \node[T] (s) at (10.2,-1.0625) {$s$};
  \node[blueP] (pso) at (12.0,0) {};
  \node[redP] (psi) at (12.0,-2.125) {};
  \node[T] (g2) at (13.8,-1.0625) {$\top$};

  \draw[blueflow] ($(g1.north east)!0.25!(g1.south east)$) -- (po);
  \draw[redflow]  ($(g1.north east)!0.75!(g1.south east)$) -- (pi);
  \draw[blueflow] (po) -- (a);
  \draw[blueflow] (po) -- (ta);
  \draw[blueflow] (a) -- (pc);
  \draw[blueflow] (ta) -- (pc);
  \draw[blueflow] (pc) -- (b);
  \draw[blueflow] (b) -- (pr);
  \draw[blueflow] (pr) -- ($(s.north west)!0.25!(s.south west)$);
  \draw[redflow]  (pi) -- ($(s.north west)!0.75!(s.south west)$);
  \draw[blueflow] ($(s.north east)!0.25!(s.south east)$) -- (pso);
  \draw[redflow]  ($(s.north east)!0.75!(s.south east)$) -- (psi);
  \draw[blueflow] (pso) -- ($(g2.north west)!0.25!(g2.south west)$);
  \draw[redflow]  (psi) -- ($(g2.north west)!0.75!(g2.south west)$);

  \node[blueP, minimum size=5mm, label={[font=\small]right:order}]  at (15.3,-0.55) {};
  \node[redP,  minimum size=5mm, label={[font=\small]right:item}] at (15.3,-1.55) {};
\end{tikzpicture}


==> tikz/running_example/re_pn_slice.tex <==
\begin{tikzpicture}[inline, scale=1.0,
    cut/.style={dashed, thick, gray!70},
    cutlab/.style={font=\footnotesize, gray!80}]

  \node[morphismblue, minimum height=1.8cm] (g1) at (0,0)   {$\gamma_1$};
  \node[morphismblue] (a)  at (2.2,0.45) {$a$};
  \node[morphismblue] (b)  at (3.9,0.45) {$b$};
  \node[morphismblue, minimum height=1.8cm] (s)  at (6.0,0) {$s$};
  \node[morphismblue, minimum height=1.8cm] (g2) at (7.8,0) {$\gamma_2$};

  \draw[bluewire] ($(g1.north east)!0.25!(g1.south east)$) -- (a.west);
  \draw[bluewire] (a.east) -- (b.west);
  \draw[bluewire] (b.east) -- ($(s.north west)!0.25!(s.south west)$);
  \draw[bluewire] ($(s.north east)!0.25!(s.south east)$) -- ($(g2.north west)!0.25!(g2.south west)$);
  \draw[redwire]  ($(g1.north east)!0.75!(g1.south east)$) -- ($(s.north west)!0.75!(s.south west)$);
  \draw[redwire]  ($(s.north east)!0.75!(s.south east)$) -- ($(g2.north west)!0.75!(g2.south west)$);

  \draw[cut] (3.05,-0.7) -- (3.05,0.7);
  \node[cutlab, above] at (3.05,0.7) {$M_1$};
  \draw[cut] (4.95,-0.7) -- (4.95,0.7);
  \node[cutlab, above] at (4.95,0.7) {$M_2$};

  \node[cutlab, align=center] at (3.9,-1.5)
    {each cut is a marking; one crossed wire $=$ one token of that type\\
     $M_1=M_2=\{1\ \textcolor{bluecol}{\mathrm{order}},\ 1\ \textcolor{redcol}{\mathrm{item}}\}$};
\end{tikzpicture}


==> tikz/running_example/re_pt_cospans.tex <==
\begin{tikzpicture}[inline,
    bspd/.style={spider, fill=bluecol},
    rspd/.style={spider, fill=redcol},
    mbox/.style={draw=black, rounded corners=4pt, fill=white, minimum size=0.75cm, font=\small},
    plabel/.style={font=\tiny}]

  \node[font=\footnotesize] at (2.7,1.4) {decorated cospan};
  \node[font=\footnotesize] at (9.0,1.4) {string diagram};

  \node[font=\small] at (-2.3,0) {$g_a$};
  \node[cospanblue, minimum height=0.9cm] (aL) at (0,0) {};
  \node[bspd] at (0,0.20) {};
  \node[rspd] at (0,-0.20) {};
  \node at (0.9,0) {$\rightarrow$};
  \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (aA) at (2.7,0) {};
  \node[mbox, minimum height=0.8cm] (af) at (2.7,0) {$a$};
  \node[bspd] (aao) at (1.65,0.20) {};
  \node[rspd] (aai) at (1.65,-0.20) {};
  \node[bspd] (abo) at (3.75,0.20) {};
  \node[rspd] (abi) at (3.75,-0.20) {};
  \draw[bluewire] (aao) -- (af.160);
  \draw[redwire]  (aai) -- (af.200);
  \draw[bluewire] (af.20)  -- (abo);
  \draw[redwire]  (af.-20) -- (abi);
  \node at (4.5,0) {$\leftarrow$};
  \node[cospanblue, minimum height=0.9cm] (aR) at (5.4,0) {};
  \node[bspd] at (5.4,0.20) {};
  \node[rspd] at (5.4,-0.20) {};
  \node[plabel, anchor=east] at ([shift={(-3pt,0.20cm)}]aL.west) {$(\bot,\mathrm{o},a)$};
  \node[plabel, anchor=east] at ([shift={(-3pt,-0.20cm)}]aL.west) {$(\bot,\mathrm{it},a)$};
  \node[plabel, anchor=west] at ([shift={(3pt,0.20cm)}]aR.east) {$(a,\mathrm{o},b)$};
  \node[plabel, anchor=west] at ([shift={(3pt,-0.20cm)}]aR.east) {$(a,\mathrm{it},c)$};
  \node at (7.4,0) {$\mapsto$};
  \node[morphismblue, minimum height=0.95cm] (asd) at (9.0,0) {$a$};
  \draw[bluewire] ($(asd.south west)!0.70!(asd.north west)$) -- ++(-0.55,0);
  \draw[redwire]  ($(asd.south west)!0.30!(asd.north west)$) -- ++(-0.55,0);
  \draw[bluewire] ($(asd.south east)!0.70!(asd.north east)$) -- ++(0.55,0);
  \draw[redwire]  ($(asd.south east)!0.30!(asd.north east)$) -- ++(0.55,0);

  \begin{scope}[yshift=-1.5cm]
    \node[font=\small] at (-2.3,0) {$g_b$};
    \node[cospanblue, minimum height=0.6cm] (bL) at (0,0) {};
    \node[bspd] at (0,0) {};
    \node at (0.9,0) {$\rightarrow$};
    \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (bA) at (2.7,0) {};
    \node[mbox] (bf) at (2.7,0) {$b$};
    \node[bspd] (bao) at (1.65,0) {};
    \node[bspd] (bbo) at (3.75,0) {};
    \draw[bluewire] (bao) -- (bf.west);
    \draw[bluewire] (bf.east) -- (bbo);
    \node at (4.5,0) {$\leftarrow$};
    \node[cospanblue, minimum height=0.6cm] (bR) at (5.4,0) {};
    \node[bspd] at (5.4,0) {};
    \node[plabel, anchor=east] at ([shift={(-3pt,0cm)}]bL.west) {$(a,\mathrm{o},b)$};
    \node[plabel, anchor=west] at ([shift={(3pt,0cm)}]bR.east) {$(b,\mathrm{o},s)$};
    \node at (7.4,0) {$\mapsto$};
    \node[morphismblue, minimum size=0.75cm] (bsd) at (9.0,0) {$b$};
    \draw[bluewire] (bsd.west) -- ++(-0.55,0);
    \draw[bluewire] (bsd.east) -- ++(0.55,0);
  \end{scope}

  \begin{scope}[yshift=-3.0cm]
    \node[font=\small] at (-2.3,0) {$g_c$};
    \node[cospanblue, minimum height=0.6cm] (cL) at (0,0) {};
    \node[rspd] at (0,0) {};
    \node at (0.9,0) {$\rightarrow$};
    \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (cA) at (2.7,0) {};
    \node[mbox] (cf) at (2.7,0) {$c$};
    \node[rspd] (cai) at (1.65,0) {};
    \node[rspd] (cbi) at (3.75,0) {};
    \draw[redwire] (cai) -- (cf.west);
    \draw[redwire] (cf.east) -- (cbi);
    \node at (4.5,0) {$\leftarrow$};
    \node[cospanblue, minimum height=0.6cm] (cR) at (5.4,0) {};
    \node[rspd] at (5.4,0) {};
    \node[plabel, anchor=east] at ([shift={(-3pt,0cm)}]cL.west) {$(a,\mathrm{it},c)$};
    \node[plabel, anchor=west] at ([shift={(3pt,0cm)}]cR.east) {$(c,\mathrm{it},s)$};
    \node at (7.4,0) {$\mapsto$};
    \node[morphismblue, minimum size=0.75cm] (csd) at (9.0,0) {$c$};
    \draw[redwire] (csd.west) -- ++(-0.55,0);
    \draw[redwire] (csd.east) -- ++(0.55,0);
  \end{scope}

  \begin{scope}[yshift=-4.5cm]
    \node[font=\small] at (-2.3,0) {$g_s$};
    \node[cospanblue, minimum height=0.9cm] (sL) at (0,0) {};
    \node[bspd] at (0,0.20) {};
    \node[rspd] at (0,-0.20) {};
    \node at (0.9,0) {$\rightarrow$};
    \node[cospangrey, minimum height=1.0cm, minimum width=2.6cm] (sA) at (2.7,0) {};
    \node[mbox, minimum height=0.8cm] (sf) at (2.7,0) {$s$};
    \node[bspd] (sao) at (1.65,0.20) {};
    \node[rspd] (sai) at (1.65,-0.20) {};
    \node[bspd] (sbo) at (3.75,0.20) {};
    \node[rspd] (sbi) at (3.75,-0.20) {};
    \draw[bluewire] (sao) -- (sf.160);
    \draw[redwire]  (sai) -- (sf.200);
    \draw[bluewire] (sf.20)  -- (sbo);
    \draw[redwire]  (sf.-20) -- (sbi);
    \node at (4.5,0) {$\leftarrow$};
    \node[cospanblue, minimum height=0.9cm] (sR) at (5.4,0) {};
    \node[bspd] at (5.4,0.20) {};
    \node[rspd] at (5.4,-0.20) {};
    \node[plabel, anchor=east] at ([shift={(-3pt,0.20cm)}]sL.west) {$(b,\mathrm{o},s)$};
    \node[plabel, anchor=east] at ([shift={(-3pt,-0.20cm)}]sL.west) {$(c,\mathrm{it},s)$};
    \node[plabel, anchor=west] at ([shift={(3pt,0.20cm)}]sR.east) {$(s,\mathrm{o},\top)$};
    \node[plabel, anchor=west] at ([shift={(3pt,-0.20cm)}]sR.east) {$(s,\mathrm{it},\top)$};
    \node at (7.4,0) {$\mapsto$};
    \node[morphismblue, minimum height=0.95cm] (ssd) at (9.0,0) {$s$};
    \draw[bluewire] ($(ssd.south west)!0.70!(ssd.north west)$) -- ++(-0.55,0);
    \draw[redwire]  ($(ssd.south west)!0.30!(ssd.north west)$) -- ++(-0.55,0);
    \draw[bluewire] ($(ssd.south east)!0.70!(ssd.north east)$) -- ++(0.55,0);
    \draw[redwire]  ($(ssd.south east)!0.30!(ssd.north east)$) -- ++(0.55,0);
  \end{scope}
\end{tikzpicture}


==> tikz/running_example/re_pt_flow.tex <==
\begin{tikzpicture}[petriBase, scale=0.95, inline,
    task/.style={rectangle, rounded corners=3pt, draw=black!60, fill=black!4,
                 minimum size=7mm, font=\small},
    btask/.style={task, draw=bluecol, fill=bluecol!6},
    rtask/.style={task, draw=redcol,  fill=redcol!6},
    agw/.style={diamond, draw=black!60, fill=black!4, inner sep=1pt, minimum size=6mm,
                font=\footnotesize}]
  \node[task]  (a)  at (0,0)      {$a$};
  \node[agw]   (ps) at (1.9,0)    {$+$};
  \node[btask] (b)  at (3.9,0.85) {$b$};
  \node[rtask] (c)  at (3.9,-0.85){$c$};
  \node[agw]   (qj) at (5.9,0)    {$+$};
  \node[task]  (s)  at (7.8,0)    {$s$};
  \draw[blueflow] ([yshift=1.4mm]a.east)  -- (1.74,0.14);
  \draw[redflow]  ([yshift=-1.4mm]a.east) -- (1.74,-0.14);
  \draw[blueflow] (ps) -- (b);
  \draw[redflow]  (ps) -- (c);
  \draw[blueflow] (b)  -- (qj);
  \draw[redflow]  (c)  -- (qj);
  \draw[blueflow] (6.06,0.14)  -- ([yshift=1.4mm]s.west);
  \draw[redflow]  (6.06,-0.14) -- ([yshift=-1.4mm]s.west);
\end{tikzpicture}


==> tikz/running_example/re_pt_tree.tex <==
\newcommand{\pwire}[2]{%
  \draw[bluewire] let \p1=($(#2.center)-(#1.center)$), \n1={atan2(\y1,\x1)} in
    ($(#1.\n1)!1.9pt!90:(#2.center)$) -- ($(#2.\n1+180)!1.9pt!-90:(#1.center)$);
  \draw[redwire]  let \p1=($(#2.center)-(#1.center)$), \n1={atan2(\y1,\x1)} in
    ($(#1.\n1)!1.9pt!-90:(#2.center)$) -- ($(#2.\n1+180)!1.9pt!90:(#1.center)$);}
\begin{tikzpicture}[
    op/.style={circle, draw=black!55, fill=black!4, inner sep=1.2pt, minimum size=5mm,
               font=\small},
    lboth/.style={rectangle, rounded corners=2pt, draw=black!55, fill=black!5,
                  minimum size=6mm, font=\small},
    lord/.style={rectangle, rounded corners=2pt, draw=bluecol, fill=bluecol!12,
                 minimum size=6mm, font=\small},
    litem/.style={rectangle, rounded corners=2pt, draw=redcol, fill=redcol!12,
                  minimum size=6mm, font=\small}]
  \node[op]    (root) at (0,1.8)     {$\to$};
  \node[lboth] (a)    at (-1.6,0.6)  {$a$};
  \node[op]    (plus) at (0,0.6)     {$+$};
  \node[lboth] (s)    at (1.6,0.6)   {$s$};
  \node[lord]  (b)    at (-0.65,-0.6){$b$};
  \node[litem] (c)    at (0.65,-0.6) {$c$};
  \pwire{root}{a}
  \pwire{root}{plus}
  \pwire{root}{s}
  \draw[bluewire] (plus) -- (b);
  \draw[redwire]  (plus) -- (c);
\end{tikzpicture}


==> tikz/running_example/re_pt_unroll.tex <==
\newcommand{\dwire}[2]{%
  \draw[blueflow] ([yshift=2.1pt]#1.east) -- ([yshift=2.1pt]#2.west);%
  \draw[redflow]  ([yshift=-2.1pt]#1.east) -- ([yshift=-2.1pt]#2.west);}
\begin{tikzpicture}[petriBase, scale=0.85, inline,
    evt/.style={circle, draw=black!70, fill=black!6, minimum size=6mm, font=\small},
    task/.style={rectangle, rounded corners=3pt, draw=black!60, fill=black!4,
                 minimum size=6.5mm, font=\small, inner sep=2.5pt},
    dlab/.style={font=\footnotesize, anchor=east, black!70}]

  \node[font=\tiny, black!70, align=left, anchor=west] at (-0.9,1.05)
    {every pass: order $n=1$, item $n=1$};

  \node[dlab] at (-0.9,0) {depth $0$};
  \node[evt]  (a0) at (0,0)   {$\bot$};
  \node[task] (b0) at (1.6,0) {$a$};
  \node[evt]  (e0) at (3.2,0) {$\top$};
  \dwire{a0}{b0} \dwire{b0}{e0}

  \node[dlab] at (-0.9,-1.5) {depth $1$};
  \node[evt]  (a1) at (0,-1.5)   {$\bot$};
  \node[task] (b1) at (1.6,-1.5) {$a$};
  \node[task] (r1) at (3.2,-1.5) {$b$};
  \node[task] (c1) at (4.8,-1.5) {$a$};
  \node[evt]  (e1) at (6.4,-1.5) {$\top$};
  \dwire{a1}{b1} \dwire{b1}{r1} \dwire{r1}{c1} \dwire{c1}{e1}

  \node[dlab] at (-0.9,-3.0) {depth $2$};
  \node[evt]  (a2) at (0,-3.0)    {$\bot$};
  \node[task] (b2) at (1.6,-3.0)  {$a$};
  \node[task] (r2) at (3.2,-3.0)  {$b$};
  \node[task] (c2) at (4.8,-3.0)  {$a$};
  \node[task] (s2) at (6.4,-3.0)  {$c$};
  \node[task] (d2) at (8.0,-3.0)  {$a$};
  \node[evt]  (e2) at (9.6,-3.0)  {$\top$};
  \dwire{a2}{b2} \dwire{b2}{r2} \dwire{r2}{c2} \dwire{c2}{s2} \dwire{s2}{d2} \dwire{d2}{e2}
  \draw[decorate, decoration={brace, amplitude=4pt, mirror}, black!55]
    ($(r2.south west)+(0,-0.12)$) -- ($(s2.south east)+(0,-0.12)$)
    node[midway, below=4pt, font=\scriptsize, black!70]
    {$a$'s context between two redo bodies};
\end{tikzpicture}

